Inside the Muchnik Degrees II: The Degree Structures induced by the Arithmetical Hierarchy of Countably Continuous Functions

It is known that infinitely many Medvedev degrees exist inside the Muchnik degree of any nontrivial $\Pi^0_1$ subset of Cantor space. We shed light on the fine structures inside these Muchnik degrees related to learnability and piecewise computability. As for nonempty $\Pi^0_1$ subsets of Cantor space, we show the existence of a finite-$\Delta^0_2$-piecewise degree containing infinitely many finite-$(\Pi^0_1)_2$-piecewise degrees, and a finite-$(\Pi^0_2)_2$-piecewise degree containing infinitely many finite-$\Delta^0_2$-piecewise degrees (where $(\Pi^0_n)_2$ denotes the difference of two $\Pi^0_n$ sets), whereas the greatest degrees in these three "finite-$\Gamma$-piecewise" degree structures coincide. Moreover, as for nonempty $\Pi^0_1$ subsets of Cantor space, we also show that every nonzero finite-$(\Pi^0_1)_2$-piecewise degree includes infinitely many Medvedev (i.e., one-piecewise) degrees, every nonzero countable-$\Delta^0_2$-piecewise degree includes infinitely many finite-piecewise degrees, every nonzero finite-$(\Pi^0_2)_2$-countable-$\Delta^0_2$-piecewise degree includes infinitely many countable-$\Delta^0_2$-piecewise degrees, and every nonzero Muchnik (i.e., countable-$\Pi^0_2$-piecewise) degree includes infinitely many finite-$(\Pi^0_2)_2$-countable-$\Delta^0_2$-piecewise degrees. Indeed, we show that any nonzero Medvedev degree and nonzero countable-$\Delta^0_2$-piecewise degree of a nonempty $\Pi^0_1$ subset of Cantor space have the strong anticupping properties. Finally, we obtain an elementary difference between the Medvedev (Muchnik) degree structure and the finite-$\Gamma$-piecewise degree structure of all subsets of Baire space by showing that none of the finite-$\Gamma$-piecewise structures are Brouwerian, where $\Gamma$ is any of the Wadge classes mentioned above.

==> figure/LEM.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.4000, 20.0000)(  8.0000,-28.3000)
% STR 2 0 3 0
% 4 1600 900 1600 1000 2 0 0 0
% $\Sigma^0_3$-{\sf DNE}
\put(16.0000,-10.0000){\makebox(0,0)[lb]{$\Sigma^0_3$-{\sf DNE}}}%
% STR 2 0 3 0
% 4 1500 1300 1500 1400 2 0 0 0
% $(\Sigma^0_2)_2$-{\sf LLPO}
\put(15.0000,-14.0000){\makebox(0,0)[lb]{$(\Sigma^0_2)_2$-{\sf LLPO}}}%
% STR 2 0 3 0
% 4 1600 1700 1600 1800 2 0 0 0
% $\Sigma^0_2$-{\sf LEM}
\put(16.0000,-18.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf LEM}}}%
% STR 2 0 3 0
% 4 800 2100 800 2200 2 0 0 0
% $\Sigma^0_2$-{\sf LLPO}
\put(8.0000,-22.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf LLPO}}}%
% STR 2 0 3 0
% 4 2400 2100 2400 2200 2 0 0 0
% $\Sigma^0_2$-{\sf DNE}
\put(24.0000,-22.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf DNE}}}%
% STR 2 0 3 0
% 4 1400 2500 1400 2600 2 0 0 0
% {\sf Unique}$\Sigma^0_2$-{\sf LLPO}
\put(16.0000,-26.0000){\makebox(0,0)[lb]{$\Delta^0_2$-{\sf LEM}}}%
% STR 2 0 3 0
% 4 1600 2900 1600 3000 2 0 0 0
% $\Sigma^0_1$-{\sf LEM}
\put(16.0000,-30.0000){\makebox(0,0)[lb]{$\Sigma^0_1$-{\sf LEM}}}%
% STR 2 0 3 0
% 4 4020 900 4020 1000 2 0 0 0
% $[\mathfrak{C}_T]^\omega_1$
\put(40.2000,-10.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^\omega_1$}}%
% STR 2 0 3 0
% 3 4020 1300 4020 1400 2 0
% $[\mathfrak{C}_T]^2_\omega$
\put(40.2000,-14.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^2_\omega$}}%
% STR 2 0 3 0
% 4 3440 2100 3440 2200 2 0 0 0
% $[\mathfrak{C}_T]^2_1$
\put(34.4000,-22.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^2_1$}}%
% STR 2 0 3 0
% 3 4660 2100 4660 2200 2 0
% $[\mathfrak{C}_T]^1_\omega$
\put(46.6000,-22.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_\omega$}}%
% STR 2 0 3 0
% 4 4020 2500 4020 2600 2 0 0 0
% $[\mathfrak{C}_T]^1_{\omega|2}$
\put(40.2000,-26.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_{\omega|2}$}}%
% STR 2 0 3 0
% 4 4020 2900 4020 3000 2 0 0 0
% $[\mathfrak{C}_T]^1_2$
\put(40.2000,-30.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_2$}}%
% LINE 2 0 3 0
% 4 1300 2210 1650 2390 2050 2390 2400 2210
% 
\special{pn 8}%
\special{pa 1300 2210}%
\special{pa 1650 2390}%
\special{fp}%
\special{pa 2050 2390}%
\special{pa 2400 2210}%
\special{fp}%
% STR 2 0 3 0
% 3 4140 1710 4140 1760 2 0
% $\htie^\circ$
\put(41.4000,-17.6000){\makebox(0,0)[lb]{$\htie^\circ$}}%
% LINE 2 0 3 0
% 4 1300 2010 1650 1830 2050 1830 2400 2010
% 
\special{pn 8}%
\special{pa 1300 2010}%
\special{pa 1650 1830}%
\special{fp}%
\special{pa 2050 1830}%
\special{pa 2400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 6 1850 1010 1850 1210 1850 1410 1850 1610 1850 2610 1850 2810
% 
\special{pn 8}%
\special{pa 1850 1010}%
\special{pa 1850 1210}%
\special{fp}%
\special{pa 1850 1410}%
\special{pa 1850 1610}%
\special{fp}%
\special{pa 1850 2610}%
\special{pa 1850 2810}%
\special{fp}%
% LINE 2 0 3 0
% 6 4200 1010 4200 1210 4200 1410 4200 1510 4200 2610 4200 2810
% 
\special{pn 8}%
\special{pa 4200 1010}%
\special{pa 4200 1210}%
\special{fp}%
\special{pa 4200 1410}%
\special{pa 4200 1510}%
\special{fp}%
\special{pa 4200 2610}%
\special{pa 4200 2810}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1600 4200 1400
% 
\special{pn 8}%
\special{pa 4200 1600}%
\special{pa 4200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 2400 3640 2220
% 
\special{pn 8}%
\special{pa 4040 2400}%
\special{pa 3640 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 4340 2400 4740 2220
% 
\special{pn 8}%
\special{pa 4340 2400}%
\special{pa 4740 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 4340 1820 4740 2000
% 
\special{pn 8}%
\special{pa 4340 1820}%
\special{pa 4740 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 1820 3640 2000
% 
\special{pn 8}%
\special{pa 4040 1820}%
\special{pa 3640 2000}%
\special{fp}%
\end{picture}%


==> figure/LEM2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.0000, 20.9000)(  8.0000,-29.2000)
% STR 2 0 3 0
% 4 1600 900 1600 1000 2 0 0 0
% $\Sigma^0_3$-{\sf DNE}
\put(16.0000,-10.0000){\makebox(0,0)[lb]{$\Sigma^0_3$-{\sf DNE}}}%
% STR 2 0 3 0
% 4 1500 1300 1500 1400 2 0 0 0
% $(\Sigma^0_2)_2$-{\sf LLPO}
\put(15.0000,-14.0000){\makebox(0,0)[lb]{$(\Sigma^0_2)_2$-{\sf LLPO}}}%
% STR 2 0 3 0
% 4 1600 1700 1600 1800 2 0 0 0
% $\Sigma^0_2$-{\sf LEM}
\put(16.0000,-18.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf LEM}}}%
% STR 2 0 3 0
% 4 800 2100 800 2200 2 0 0 0
% $\Sigma^0_2$-{\sf LLPO}
\put(8.0000,-22.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf LLPO}}}%
% STR 2 0 3 0
% 4 2400 2100 2400 2200 2 0 0 0
% $\Sigma^0_2$-{\sf DNE}
\put(24.0000,-22.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf DNE}}}%
% STR 2 0 3 0
% 4 1400 2500 1400 2600 2 0 0 0
% {\sf Unique}$\Sigma^0_2$-{\sf LLPO}
\put(14.0000,-26.0000){\makebox(0,0)[lb]{{\sf Unique}$\Sigma^0_2$-{\sf LLPO}}}%
% STR 2 0 3 0
% 4 1600 2900 1600 3000 2 0 0 0
% $\Sigma^0_1$-{\sf LEM}
\put(16.0000,-30.0000){\makebox(0,0)[lb]{$\Sigma^0_1$-{\sf LEM}}}%
% STR 2 0 3 0
% 4 4020 900 4020 1000 2 0 0 0
% $[\mathfrak{C}_T]^\omega_1$
\put(40.2000,-10.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^\omega_1$}}%
% STR 2 0 3 0
% 3 4020 1300 4020 1400 2 0
% $[\mathfrak{C}_T]^2_\omega$
\put(40.2000,-14.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^2_\omega$}}%
% STR 2 0 3 0
% 4 3200 2100 3200 2200 2 0 0 0
% $[\mathfrak{C}_T]^2_1$
\put(32.0000,-22.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^2_1$}}%
% STR 2 0 3 0
% 3 4600 2100 4600 2200 2 0
% $[\mathfrak{C}_T]^1_\omega$
\put(46.0000,-22.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_\omega$}}%
% STR 2 0 3 0
% 4 4020 2500 4020 2600 2 0 0 0
% $[\mathfrak{C}_T]^1_{\omega|2}$
\put(40.2000,-26.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_{\omega|2}$}}%
% STR 2 0 3 0
% 4 4020 2900 4020 3000 2 0 0 0
% $[\mathfrak{C}_T]^1_2$
\put(40.2000,-30.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_2$}}%
% LINE 2 2 3 0
% 2 2300 1320 3700 1320
% 
\special{pn 8}%
\special{pa 2300 1320}%
\special{pa 3700 1320}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2220 920 3500 920
% 
\special{pn 8}%
\special{pa 2220 920}%
\special{pa 3500 920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2400 2520 3980 2520
% 
\special{pn 8}%
\special{pa 2400 2520}%
\special{pa 3980 2520}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2180 2920 3980 2920
% 
\special{pn 8}%
\special{pa 2180 2920}%
\special{pa 3980 2920}%
\special{dt 0.045}%
% SPLINE 2 2 3 0
% 4 1100 2020 2200 1920 3300 2020 3300 2020
% 
\special{pn 8}%
\special{pa 1100 2020}%
\special{pa 1132 2016}%
\special{pa 1164 2012}%
\special{pa 1196 2008}%
\special{pa 1228 2004}%
\special{pa 1260 1998}%
\special{pa 1292 1994}%
\special{pa 1324 1990}%
\special{pa 1356 1986}%
\special{pa 1388 1982}%
\special{pa 1420 1978}%
\special{pa 1452 1974}%
\special{pa 1482 1970}%
\special{pa 1514 1966}%
\special{pa 1546 1962}%
\special{pa 1578 1960}%
\special{pa 1610 1956}%
\special{pa 1642 1952}%
\special{pa 1674 1950}%
\special{pa 1706 1946}%
\special{pa 1738 1944}%
\special{pa 1770 1940}%
\special{pa 1802 1938}%
\special{pa 1834 1936}%
\special{pa 1866 1934}%
\special{pa 1898 1930}%
\special{pa 1930 1928}%
\special{pa 1960 1928}%
\special{pa 1992 1926}%
\special{pa 2024 1924}%
\special{pa 2056 1922}%
\special{pa 2088 1922}%
\special{pa 2120 1922}%
\special{pa 2152 1920}%
\special{pa 2184 1920}%
\special{pa 2216 1920}%
\special{pa 2248 1920}%
\special{pa 2280 1922}%
\special{pa 2312 1922}%
\special{pa 2344 1922}%
\special{pa 2376 1924}%
\special{pa 2408 1926}%
\special{pa 2438 1928}%
\special{pa 2470 1928}%
\special{pa 2502 1930}%
\special{pa 2534 1932}%
\special{pa 2566 1936}%
\special{pa 2598 1938}%
\special{pa 2630 1940}%
\special{pa 2662 1944}%
\special{pa 2694 1946}%
\special{pa 2726 1950}%
\special{pa 2758 1952}%
\special{pa 2790 1956}%
\special{pa 2822 1960}%
\special{pa 2854 1962}%
\special{pa 2886 1966}%
\special{pa 2918 1970}%
\special{pa 2948 1974}%
\special{pa 2980 1978}%
\special{pa 3012 1982}%
\special{pa 3044 1986}%
\special{pa 3076 1990}%
\special{pa 3108 1994}%
\special{pa 3140 1998}%
\special{pa 3172 2004}%
\special{pa 3204 2008}%
\special{pa 3236 2012}%
\special{pa 3268 2016}%
\special{pa 3300 2020}%
\special{pa 3300 2020}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 2600 2020 3700 1920 4800 2020 4800 2020
% 
\special{pn 8}%
\special{pa 2600 2020}%
\special{pa 2632 2016}%
\special{pa 2664 2012}%
\special{pa 2696 2008}%
\special{pa 2728 2004}%
\special{pa 2760 1998}%
\special{pa 2792 1994}%
\special{pa 2824 1990}%
\special{pa 2856 1986}%
\special{pa 2888 1982}%
\special{pa 2920 1978}%
\special{pa 2952 1974}%
\special{pa 2982 1970}%
\special{pa 3014 1966}%
\special{pa 3046 1962}%
\special{pa 3078 1960}%
\special{pa 3110 1956}%
\special{pa 3142 1952}%
\special{pa 3174 1950}%
\special{pa 3206 1946}%
\special{pa 3238 1944}%
\special{pa 3270 1940}%
\special{pa 3302 1938}%
\special{pa 3334 1936}%
\special{pa 3366 1934}%
\special{pa 3398 1930}%
\special{pa 3430 1928}%
\special{pa 3460 1928}%
\special{pa 3492 1926}%
\special{pa 3524 1924}%
\special{pa 3556 1922}%
\special{pa 3588 1922}%
\special{pa 3620 1922}%
\special{pa 3652 1920}%
\special{pa 3684 1920}%
\special{pa 3716 1920}%
\special{pa 3748 1920}%
\special{pa 3780 1922}%
\special{pa 3812 1922}%
\special{pa 3844 1922}%
\special{pa 3876 1924}%
\special{pa 3908 1926}%
\special{pa 3938 1928}%
\special{pa 3970 1928}%
\special{pa 4002 1930}%
\special{pa 4034 1932}%
\special{pa 4066 1936}%
\special{pa 4098 1938}%
\special{pa 4130 1940}%
\special{pa 4162 1944}%
\special{pa 4194 1946}%
\special{pa 4226 1950}%
\special{pa 4258 1952}%
\special{pa 4290 1956}%
\special{pa 4322 1960}%
\special{pa 4354 1962}%
\special{pa 4386 1966}%
\special{pa 4418 1970}%
\special{pa 4448 1974}%
\special{pa 4480 1978}%
\special{pa 4512 1982}%
\special{pa 4544 1986}%
\special{pa 4576 1990}%
\special{pa 4608 1994}%
\special{pa 4640 1998}%
\special{pa 4672 2004}%
\special{pa 4704 2008}%
\special{pa 4736 2012}%
\special{pa 4768 2016}%
\special{pa 4800 2020}%
\special{pa 4800 2020}%
\special{sp -0.045}%
% LINE 2 0 3 0
% 4 1300 2210 1650 2390 2050 2390 2400 2210
% 
\special{pn 8}%
\special{pa 1300 2210}%
\special{pa 1650 2390}%
\special{fp}%
\special{pa 2050 2390}%
\special{pa 2400 2210}%
\special{fp}%
% LINE 2 2 3 0
% 2 2220 1720 3655 1720
% 
\special{pn 8}%
\special{pa 2220 1720}%
\special{pa 3656 1720}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4020 1750 4020 1800 2 0
% $\htie^\circ$
\put(40.2000,-18.0000){\makebox(0,0)[lb]{$\htie^\circ$}}%
% LINE 2 0 3 0
% 4 1300 2010 1650 1830 2050 1830 2400 2010
% 
\special{pn 8}%
\special{pa 1300 2010}%
\special{pa 1650 1830}%
\special{fp}%
\special{pa 2050 1830}%
\special{pa 2400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 6 1850 1010 1850 1210 1850 1410 1850 1610 1850 2610 1850 2810
% 
\special{pn 8}%
\special{pa 1850 1010}%
\special{pa 1850 1210}%
\special{fp}%
\special{pa 1850 1410}%
\special{pa 1850 1610}%
\special{fp}%
\special{pa 1850 2610}%
\special{pa 1850 2810}%
\special{fp}%
% LINE 2 0 3 0
% 6 4200 1010 4200 1210 4200 1410 4200 1510 4200 2610 4200 2810
% 
\special{pn 8}%
\special{pa 4200 1010}%
\special{pa 4200 1210}%
\special{fp}%
\special{pa 4200 1410}%
\special{pa 4200 1510}%
\special{fp}%
\special{pa 4200 2610}%
\special{pa 4200 2810}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1600 4200 1400
% 
\special{pn 8}%
\special{pa 4200 1600}%
\special{pa 4200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 2400 3640 2220
% 
\special{pn 8}%
\special{pa 4040 2400}%
\special{pa 3640 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 4340 2400 4740 2220
% 
\special{pn 8}%
\special{pa 4340 2400}%
\special{pa 4740 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 4340 1820 4740 2000
% 
\special{pn 8}%
\special{pa 4340 1820}%
\special{pa 4740 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 1820 3640 2000
% 
\special{pn 8}%
\special{pa 4040 1820}%
\special{pa 3640 2000}%
\special{fp}%
\end{picture}%


==> figure/LEM3.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 41.5000, 26.6500)(  8.0000,-29.2000)
% STR 2 0 3 0 Black White
% 4 1600 500 1600 600 2 0 0 0
% $\Sigma^0_3$-{\sf DNE}
\put(16.0000,-6.0000){\makebox(0,0)[lb]{$\Sigma^0_3$-{\sf DNE}}}%
% STR 2 0 3 0 Black White
% 4 1500 900 1500 1000 2 0 0 0
% $(\Sigma^0_2)_2$-{\sf LLPO}
\put(15.0000,-10.0000){\makebox(0,0)[lb]{$(\Sigma^0_2)_2$-{\sf LLPO}}}%
% STR 2 0 3 0 Black White
% 4 1600 1300 1600 1400 2 0 0 0
% $\Sigma^0_2$-{\sf LEM}
\put(16.0000,-14.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf LEM}}}%
% STR 2 0 3 0 Black White
% 4 800 2100 800 2200 2 0 0 0
% $\Sigma^0_2$-{\sf LLPO}
\put(8.0000,-22.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf LLPO}}}%
% STR 2 0 3 0 Black White
% 4 2400 2100 2400 2200 2 0 0 0
% $\Sigma^0_2$-{\sf DNE}
\put(24.0000,-22.0000){\makebox(0,0)[lb]{$\Sigma^0_2$-{\sf DNE}}}%
% STR 2 0 3 0 Black White
% 4 1400 2500 1400 2600 2 0 0 0
% {\sf Unique}$\Sigma^0_2$-{\sf LLPO}
\put(14.0000,-26.0000){\makebox(0,0)[lb]{{\sf Unique}$\Sigma^0_2$-{\sf LLPO}}}%
% STR 2 0 3 0 Black White
% 4 1600 2900 1600 3000 2 0 0 0
% $\Sigma^0_1$-{\sf LEM}
\put(16.0000,-30.0000){\makebox(0,0)[lb]{$\Sigma^0_1$-{\sf LEM}}}%
% LINE 2 0 3 0 Black White
% 8 1850 610 1850 810 1850 1010 1850 1210 1850 1410 1850 1610 1850 2610 1850 2810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1850 610}%
\special{pa 1850 810}%
\special{fp}%
\special{pa 1850 1010}%
\special{pa 1850 1210}%
\special{fp}%
\special{pa 1850 1410}%
\special{pa 1850 1610}%
\special{fp}%
\special{pa 1850 2610}%
\special{pa 1850 2810}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4020 300 4020 400 2 0 0 0
% $[\mathfrak{C}_T]^\omega_1$
\put(40.2000,-4.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^\omega_1$}}%
% STR 2 0 3 0 Black White
% 4 3750 900 3750 1000 2 0 0 0
% $[\mathfrak{C}_T]^2_\omega$ (team learnable)
\put(37.5000,-10.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^2_\omega$ (team learnable)}}%
% STR 2 0 3 0 Black White
% 4 3700 1700 3700 1800 2 0 0 0
% $\htie$ (the hyperconcatenation)
\put(37.0000,-18.0000){\makebox(0,0)[lb]{$\htie$ (the hyperconcatenation)}}%
% STR 2 0 3 0 Black White
% 4 3200 2100 3200 2200 2 0 0 0
% $[\mathfrak{C}_T]^2_1$
\put(32.0000,-22.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^2_1$}}%
% STR 2 0 3 0 Black White
% 4 4600 2100 4600 2200 2 0 0 0
% $[\mathfrak{C}_T]^1_\omega$ (learnable)
\put(46.0000,-22.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_\omega$ (learnable)}}%
% STR 2 0 3 0 Black White
% 4 4020 2500 4020 2600 2 0 0 0
% $[\mathfrak{C}_T]^1_{\omega|2}$
\put(40.2000,-26.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_{\omega|2}$}}%
% STR 2 0 3 0 Black White
% 4 4020 2900 4020 3000 2 0 0 0
% $[\mathfrak{C}_T]^1_2$
\put(40.2000,-30.0000){\makebox(0,0)[lb]{$[\mathfrak{C}_T]^1_2$}}%
% STR 2 0 3 0 Black White
% 4 3550 500 3550 600 2 0 0 0
% (nonuniformly computable)
\put(35.5000,-6.0000){\makebox(0,0)[lb]{(nonuniformly computable)}}%
% LINE 2 0 3 0 Black White
% 2 3450 2000 4000 1815
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3450 2000}%
\special{pa 4000 1816}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3450 2240 4050 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3450 2240}%
\special{pa 4050 2400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4950 2240 4350 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4950 2240}%
\special{pa 4350 2400}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 2300 920 3700 920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 920}%
\special{pa 3700 920}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2220 520 3500 520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2220 520}%
\special{pa 3500 520}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2400 2520 3980 2520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 2520}%
\special{pa 3980 2520}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2180 2920 3980 2920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2180 2920}%
\special{pa 3980 2920}%
\special{dt 0.045}%
}}%
% SPLINE 2 2 3 0 Black White
% 4 1100 2020 2200 1920 3300 2020 3300 2020
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1100 2020}%
\special{pa 1132 2016}%
\special{pa 1164 2012}%
\special{pa 1196 2008}%
\special{pa 1228 2004}%
\special{pa 1260 1998}%
\special{pa 1452 1974}%
\special{pa 1482 1970}%
\special{pa 1546 1962}%
\special{pa 1578 1960}%
\special{pa 1610 1956}%
\special{pa 1706 1946}%
\special{pa 1738 1944}%
\special{pa 1802 1938}%
\special{pa 1866 1934}%
\special{pa 1898 1930}%
\special{pa 1930 1928}%
\special{pa 1960 1928}%
\special{pa 1992 1926}%
\special{pa 2024 1924}%
\special{pa 2056 1922}%
\special{pa 2088 1922}%
\special{pa 2152 1920}%
\special{pa 2248 1920}%
\special{pa 2280 1922}%
\special{pa 2312 1922}%
\special{pa 2344 1922}%
\special{pa 2376 1924}%
\special{pa 2408 1926}%
\special{pa 2438 1928}%
\special{pa 2470 1928}%
\special{pa 2534 1932}%
\special{pa 2566 1936}%
\special{pa 2598 1938}%
\special{pa 2662 1944}%
\special{pa 2694 1946}%
\special{pa 2790 1956}%
\special{pa 2822 1960}%
\special{pa 2854 1962}%
\special{pa 2918 1970}%
\special{pa 2948 1974}%
\special{pa 3140 1998}%
\special{pa 3172 2004}%
\special{pa 3236 2012}%
\special{pa 3268 2016}%
\special{pa 3300 2020}%
\special{pa 3300 2020}%
\special{sp -0.045}%
}}%
% SPLINE 2 2 3 0 Black White
% 4 2600 2020 3700 1920 4800 2020 4800 2020
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 2020}%
\special{pa 2632 2016}%
\special{pa 2664 2012}%
\special{pa 2696 2008}%
\special{pa 2728 2004}%
\special{pa 2760 1998}%
\special{pa 2952 1974}%
\special{pa 2982 1970}%
\special{pa 3046 1962}%
\special{pa 3078 1960}%
\special{pa 3110 1956}%
\special{pa 3206 1946}%
\special{pa 3238 1944}%
\special{pa 3302 1938}%
\special{pa 3366 1934}%
\special{pa 3398 1930}%
\special{pa 3430 1928}%
\special{pa 3460 1928}%
\special{pa 3492 1926}%
\special{pa 3524 1924}%
\special{pa 3556 1922}%
\special{pa 3588 1922}%
\special{pa 3652 1920}%
\special{pa 3748 1920}%
\special{pa 3780 1922}%
\special{pa 3812 1922}%
\special{pa 3844 1922}%
\special{pa 3876 1924}%
\special{pa 3908 1926}%
\special{pa 3938 1928}%
\special{pa 3970 1928}%
\special{pa 4034 1932}%
\special{pa 4066 1936}%
\special{pa 4098 1938}%
\special{pa 4162 1944}%
\special{pa 4194 1946}%
\special{pa 4290 1956}%
\special{pa 4322 1960}%
\special{pa 4354 1962}%
\special{pa 4418 1970}%
\special{pa 4448 1974}%
\special{pa 4640 1998}%
\special{pa 4672 2004}%
\special{pa 4736 2012}%
\special{pa 4768 2016}%
\special{pa 4800 2020}%
\special{pa 4800 2020}%
\special{sp -0.045}%
}}%
% LINE 2 0 3 0 Black White
% 4 1300 2210 1650 2390 2050 2390 2400 2210
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1300 2210}%
\special{pa 1650 2390}%
\special{fp}%
\special{pa 2050 2390}%
\special{pa 2400 2210}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1300 2010 1850 1730 1850 1730 2400 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1300 2010}%
\special{pa 1850 1730}%
\special{fp}%
\special{pa 1850 1730}%
\special{pa 2400 2010}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1850 1730 1850 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1850 1730}%
\special{pa 1850 1600}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 2220 1320 3500 1320
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2220 1320}%
\special{pa 3500 1320}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 2 4950 2000 4400 1815
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4950 2000}%
\special{pa 4400 1816}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3700 1350 3700 1400 2 0 0 0
% $\htie^\circ$ (non-Lipschitz
\put(37.0000,-14.0000){\makebox(0,0)[lb]{$\htie^\circ$ (non-Lipschitz}}%
% STR 2 0 3 0 Black White
% 4 3900 1550 3900 1600 2 0 0 0
% hyperconcatenation)
\put(39.0000,-16.0000){\makebox(0,0)[lb]{hyperconcatenation)}}%
% LINE 2 0 3 0 Black White
% 6 4200 610 4200 810 4200 1010 4200 1210 4200 2610 4200 2810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 610}%
\special{pa 4200 810}%
\special{fp}%
\special{pa 4200 1010}%
\special{pa 4200 1210}%
\special{fp}%
\special{pa 4200 2610}%
\special{pa 4200 2810}%
\special{fp}%
}}%
\end{picture}%


==> figure/arrow.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.4800,  8.4800)(  3.8000,-14.4800)
% STR 2 0 3 0
% 3 540 1200 540 1300 2 0
% $P\cls Q$
\put(5.4000,-13.0000){\makebox(0,0)[lb]{$P\cls Q$}}%
% STR 2 0 3 0
% 3 1740 1200 1740 1300 2 0
% $P\tie_{\lim}Q$
\put(17.4000,-13.0000){\makebox(0,0)[lb]{$P\tie_{\lim}Q$}}%
% STR 2 0 3 0
% 3 2940 1200 2940 1300 2 0
% $P\tie Q$
\put(29.4000,-13.0000){\makebox(0,0)[lb]{$P\tie Q$}}%
% STR 2 0 3 0
% 3 4140 1200 4140 1300 2 0
% $P\oplus Q$
\put(41.4000,-13.0000){\makebox(0,0)[lb]{$P\oplus Q$}}%
% CIRCLE 2 0 3 0
% 4 604 1224 704 1424 704 1024 704 1424
% 
\special{pn 8}%
\special{ar 604 1224 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 804 1224 704 1424 704 1424 704 1024
% 
\special{pn 8}%
\special{ar 804 1224 224 224  4.2487414 6.2831853}%
\special{ar 804 1224 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 1804 1224 1904 1424 1904 1024 1904 1424
% 
\special{pn 8}%
\special{ar 1804 1224 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 2004 1224 1904 1424 1904 1424 1904 1024
% 
\special{pn 8}%
\special{ar 2004 1224 224 224  4.2487414 6.2831853}%
\special{ar 2004 1224 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 3004 1224 3104 1424 3104 1024 3104 1424
% 
\special{pn 8}%
\special{ar 3004 1224 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 3204 1224 3104 1424 3104 1424 3104 1024
% 
\special{pn 8}%
\special{ar 3204 1224 224 224  4.2487414 6.2831853}%
\special{ar 3204 1224 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 4204 1224 4304 1424 4304 1024 4304 1424
% 
\special{pn 8}%
\special{ar 4204 1224 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 4404 1224 4304 1424 4304 1424 4304 1024
% 
\special{pn 8}%
\special{ar 4404 1224 224 224  4.2487414 6.2831853}%
\special{ar 4404 1224 224 224  0.0000000 2.0344439}%
% VECTOR 2 0 3 0
% 12 1040 1120 1560 1120 1560 1320 1040 1320 2240 1120 2760 1120 2760 1320 2240 1320 3440 1120 3960 1120 3960 1320 3440 1320
% 
\special{pn 8}%
\special{pa 1040 1120}%
\special{pa 1560 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 1560 1120}%
\special{pa 1494 1100}%
\special{pa 1508 1120}%
\special{pa 1494 1140}%
\special{pa 1560 1120}%
\special{fp}%
\special{pa 1560 1320}%
\special{pa 1040 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 1320}%
\special{pa 1108 1340}%
\special{pa 1094 1320}%
\special{pa 1108 1300}%
\special{pa 1040 1320}%
\special{fp}%
\special{pa 2240 1120}%
\special{pa 2760 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 1120}%
\special{pa 2694 1100}%
\special{pa 2708 1120}%
\special{pa 2694 1140}%
\special{pa 2760 1120}%
\special{fp}%
\special{pa 2760 1320}%
\special{pa 2240 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 1320}%
\special{pa 2308 1340}%
\special{pa 2294 1320}%
\special{pa 2308 1300}%
\special{pa 2240 1320}%
\special{fp}%
\special{pa 3440 1120}%
\special{pa 3960 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 3960 1120}%
\special{pa 3894 1100}%
\special{pa 3908 1120}%
\special{pa 3894 1140}%
\special{pa 3960 1120}%
\special{fp}%
\special{pa 3960 1320}%
\special{pa 3440 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 3440 1320}%
\special{pa 3508 1340}%
\special{pa 3494 1320}%
\special{pa 3508 1300}%
\special{pa 3440 1320}%
\special{fp}%
% STR 2 0 3 0
% 3 1060 980 1060 1080 2 0
% $\Gamma_b\in\mathfrak{F}_b$
\put(10.6000,-10.8000){\makebox(0,0)[lb]{$\Gamma_b\in\mathfrak{F}_b$}}%
% STR 2 0 3 0
% 3 2260 980 2260 1080 2 0
% $\Gamma_{bel}\in\mathfrak{F}_{bel}$
\put(22.6000,-10.8000){\makebox(0,0)[lb]{$\Gamma_{bel}\in\mathfrak{F}_{bel}$}}%
% STR 2 0 3 0
% 3 3460 980 3460 1080 2 0
% $\Gamma_{bl}\in\mathfrak{F}_{bl}$
\put(34.6000,-10.8000){\makebox(0,0)[lb]{$\Gamma_{bl}\in\mathfrak{F}_{bl}$}}%
% STR 2 0 3 0
% 3 1100 1380 1100 1480 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(11.0000,-14.8000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 2300 1380 2300 1480 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(23.0000,-14.8000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 3500 1380 3500 1480 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(35.0000,-14.8000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% SPLINE 2 0 3 0
% 5 1770 980 1570 880 970 880 770 980 770 980
% 
\special{pn 8}%
\special{pa 1770 980}%
\special{pa 1742 964}%
\special{pa 1714 950}%
\special{pa 1686 934}%
\special{pa 1658 920}%
\special{pa 1630 906}%
\special{pa 1600 892}%
\special{pa 1570 880}%
\special{pa 1540 870}%
\special{pa 1508 860}%
\special{pa 1478 852}%
\special{pa 1446 844}%
\special{pa 1414 838}%
\special{pa 1380 834}%
\special{pa 1348 830}%
\special{pa 1316 828}%
\special{pa 1282 826}%
\special{pa 1250 828}%
\special{pa 1216 828}%
\special{pa 1184 832}%
\special{pa 1152 834}%
\special{pa 1118 840}%
\special{pa 1086 846}%
\special{pa 1054 854}%
\special{pa 1024 862}%
\special{pa 992 872}%
\special{pa 962 884}%
\special{pa 934 896}%
\special{pa 904 910}%
\special{pa 876 924}%
\special{pa 846 938}%
\special{pa 818 954}%
\special{pa 790 970}%
\special{pa 770 980}%
\special{sp}%
% SARROW 2 0 3 1
% 2 1750 968 1770 980
% 
\special{pn 8}%
\special{pa 1750 968}%
\special{pa 1770 980}%
\special{fp}%
\special{sh 1}%
\special{pa 1770 980}%
\special{pa 1724 930}%
\special{pa 1724 954}%
\special{pa 1704 964}%
\special{pa 1770 980}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 700 1000 800 2 0
% $\Gamma_{bel}\in\mathfrak{F}_{bel}$
\put(10.0000,-8.0000){\makebox(0,0)[lb]{$\Gamma_{bel}\in\mathfrak{F}_{bel}$}}%
% LINE 2 0 3 0
% 4 1000 600 1600 920 1600 600 1000 920
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1600 920}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1000 920}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 2970 980 2770 880 2170 880 1970 980 1970 980
% 
\special{pn 8}%
\special{pa 2970 980}%
\special{pa 2942 964}%
\special{pa 2914 950}%
\special{pa 2886 934}%
\special{pa 2858 920}%
\special{pa 2830 906}%
\special{pa 2800 892}%
\special{pa 2770 880}%
\special{pa 2740 870}%
\special{pa 2708 860}%
\special{pa 2678 852}%
\special{pa 2646 844}%
\special{pa 2614 838}%
\special{pa 2580 834}%
\special{pa 2548 830}%
\special{pa 2516 828}%
\special{pa 2482 826}%
\special{pa 2450 828}%
\special{pa 2416 828}%
\special{pa 2384 832}%
\special{pa 2352 834}%
\special{pa 2318 840}%
\special{pa 2286 846}%
\special{pa 2254 854}%
\special{pa 2224 862}%
\special{pa 2192 872}%
\special{pa 2162 884}%
\special{pa 2134 896}%
\special{pa 2104 910}%
\special{pa 2076 924}%
\special{pa 2046 938}%
\special{pa 2018 954}%
\special{pa 1990 970}%
\special{pa 1970 980}%
\special{sp}%
% SARROW 2 0 3 1
% 2 2950 968 2970 980
% 
\special{pn 8}%
\special{pa 2950 968}%
\special{pa 2970 980}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 980}%
\special{pa 2924 930}%
\special{pa 2924 954}%
\special{pa 2904 964}%
\special{pa 2970 980}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 700 2200 800 2 0
% $\Gamma_{bl}\in\mathfrak{F}_{bl}$
\put(22.0000,-8.0000){\makebox(0,0)[lb]{$\Gamma_{bl}\in\mathfrak{F}_{bl}$}}%
% LINE 2 0 3 0
% 4 2200 600 2800 920 2800 600 2200 920
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2800 920}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 2200 920}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 4170 980 3970 880 3370 880 3170 980 3170 980
% 
\special{pn 8}%
\special{pa 4170 980}%
\special{pa 4142 964}%
\special{pa 4114 950}%
\special{pa 4086 934}%
\special{pa 4058 920}%
\special{pa 4030 906}%
\special{pa 4000 892}%
\special{pa 3970 880}%
\special{pa 3940 870}%
\special{pa 3908 860}%
\special{pa 3878 852}%
\special{pa 3846 844}%
\special{pa 3814 838}%
\special{pa 3780 834}%
\special{pa 3748 830}%
\special{pa 3716 828}%
\special{pa 3682 826}%
\special{pa 3650 828}%
\special{pa 3616 828}%
\special{pa 3584 832}%
\special{pa 3552 834}%
\special{pa 3518 840}%
\special{pa 3486 846}%
\special{pa 3454 854}%
\special{pa 3424 862}%
\special{pa 3392 872}%
\special{pa 3362 884}%
\special{pa 3334 896}%
\special{pa 3304 910}%
\special{pa 3276 924}%
\special{pa 3246 938}%
\special{pa 3218 954}%
\special{pa 3190 970}%
\special{pa 3170 980}%
\special{sp}%
% SARROW 2 0 3 1
% 2 4150 968 4170 980
% 
\special{pn 8}%
\special{pa 4150 968}%
\special{pa 4170 980}%
\special{fp}%
\special{sh 1}%
\special{pa 4170 980}%
\special{pa 4124 930}%
\special{pa 4124 954}%
\special{pa 4104 964}%
\special{pa 4170 980}%
\special{fp}%
% STR 2 0 3 0
% 3 3400 700 3400 800 2 0
% $\Gamma_M\in\mathfrak{F}_M$
\put(34.0000,-8.0000){\makebox(0,0)[lb]{$\Gamma_M\in\mathfrak{F}_M$}}%
% LINE 2 0 3 0
% 4 3400 600 4000 920 4000 600 3400 920
% 
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 4000 920}%
\special{fp}%
\special{pa 4000 600}%
\special{pa 3400 920}%
\special{fp}%
\end{picture}%


==> figure/arrow2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.4800,  5.3800)(  3.4000,-17.2800)
% STR 2 0 3 0
% 3 500 1480 500 1580 2 0
% $P\cls Q$
\put(5.0000,-15.8000){\makebox(0,0)[lb]{$P\cls Q$}}%
% STR 2 0 3 0
% 3 1700 1480 1700 1580 2 0
% $P\tie_{\lim}Q$
\put(17.0000,-15.8000){\makebox(0,0)[lb]{$P\tie_{\lim}Q$}}%
% STR 2 0 3 0
% 3 2900 1480 2900 1580 2 0
% $P\tie Q$
\put(29.0000,-15.8000){\makebox(0,0)[lb]{$P\tie Q$}}%
% STR 2 0 3 0
% 3 4100 1480 4100 1580 2 0
% $P\oplus Q$
\put(41.0000,-15.8000){\makebox(0,0)[lb]{$P\oplus Q$}}%
% CIRCLE 2 0 3 0
% 4 564 1504 664 1704 664 1304 664 1704
% 
\special{pn 8}%
\special{ar 564 1504 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 764 1504 664 1704 664 1704 664 1304
% 
\special{pn 8}%
\special{ar 764 1504 224 224  4.2487414 6.2831853}%
\special{ar 764 1504 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 1764 1504 1864 1704 1864 1304 1864 1704
% 
\special{pn 8}%
\special{ar 1764 1504 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 1964 1504 1864 1704 1864 1704 1864 1304
% 
\special{pn 8}%
\special{ar 1964 1504 224 224  4.2487414 6.2831853}%
\special{ar 1964 1504 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 2964 1504 3064 1704 3064 1304 3064 1704
% 
\special{pn 8}%
\special{ar 2964 1504 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 3164 1504 3064 1704 3064 1704 3064 1304
% 
\special{pn 8}%
\special{ar 3164 1504 224 224  4.2487414 6.2831853}%
\special{ar 3164 1504 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 4164 1504 4264 1704 4264 1304 4264 1704
% 
\special{pn 8}%
\special{ar 4164 1504 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 4364 1504 4264 1704 4264 1704 4264 1304
% 
\special{pn 8}%
\special{ar 4364 1504 224 224  4.2487414 6.2831853}%
\special{ar 4364 1504 224 224  0.0000000 2.0344439}%
% VECTOR 2 0 3 0
% 12 1000 1400 1520 1400 1520 1600 1000 1600 2200 1400 2720 1400 2720 1600 2200 1600 3400 1400 3920 1400 3920 1600 3400 1600
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1520 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1520 1400}%
\special{pa 1454 1380}%
\special{pa 1468 1400}%
\special{pa 1454 1420}%
\special{pa 1520 1400}%
\special{fp}%
\special{pa 1520 1600}%
\special{pa 1000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1600}%
\special{pa 1068 1620}%
\special{pa 1054 1600}%
\special{pa 1068 1580}%
\special{pa 1000 1600}%
\special{fp}%
\special{pa 2200 1400}%
\special{pa 2720 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2720 1400}%
\special{pa 2654 1380}%
\special{pa 2668 1400}%
\special{pa 2654 1420}%
\special{pa 2720 1400}%
\special{fp}%
\special{pa 2720 1600}%
\special{pa 2200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1600}%
\special{pa 2268 1620}%
\special{pa 2254 1600}%
\special{pa 2268 1580}%
\special{pa 2200 1600}%
\special{fp}%
\special{pa 3400 1400}%
\special{pa 3920 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3920 1400}%
\special{pa 3854 1380}%
\special{pa 3868 1400}%
\special{pa 3854 1420}%
\special{pa 3920 1400}%
\special{fp}%
\special{pa 3920 1600}%
\special{pa 3400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1600}%
\special{pa 3468 1620}%
\special{pa 3454 1600}%
\special{pa 3468 1580}%
\special{pa 3400 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 1020 1260 1020 1360 2 0
% $\Gamma_b\in\mathfrak{F}_b$
\put(10.2000,-13.6000){\makebox(0,0)[lb]{$\Gamma_b\in\mathfrak{F}_b$}}%
% STR 2 0 3 0
% 3 2220 1260 2220 1360 2 0
% $\Gamma_{bel}\in\mathfrak{F}_{bel}$
\put(22.2000,-13.6000){\makebox(0,0)[lb]{$\Gamma_{bel}\in\mathfrak{F}_{bel}$}}%
% STR 2 0 3 0
% 3 3420 1260 3420 1360 2 0
% $\Gamma_{bl}\mathfrak{F}_{bl}$
\put(34.2000,-13.6000){\makebox(0,0)[lb]{$\Gamma_{bl}\mathfrak{F}_{bl}$}}%
% STR 2 0 3 0
% 3 1060 1660 1060 1760 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(10.6000,-17.6000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 2260 1660 2260 1760 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(22.6000,-17.6000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 3460 1660 3460 1760 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(34.6000,-17.6000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
\end{picture}%


==> figure/arrow3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.4800,  8.4800)(  3.8000,-14.4800)
% STR 2 0 3 0
% 3 540 1200 540 1300 2 0
% $P\cls Q$
\put(5.4000,-13.0000){\makebox(0,0)[lb]{$P\cls Q$}}%
% STR 2 0 3 0
% 3 1740 1200 1740 1300 2 0
% $P\tie_{\lim}Q$
\put(17.4000,-13.0000){\makebox(0,0)[lb]{$P\tie_{\lim}Q$}}%
% STR 2 0 3 0
% 3 2940 1200 2940 1300 2 0
% $P\tie Q$
\put(29.4000,-13.0000){\makebox(0,0)[lb]{$P\tie Q$}}%
% STR 2 0 3 0
% 3 4140 1200 4140 1300 2 0
% $P\oplus Q$
\put(41.4000,-13.0000){\makebox(0,0)[lb]{$P\oplus Q$}}%
% CIRCLE 2 0 3 0
% 4 604 1224 704 1424 704 1024 704 1424
% 
\special{pn 8}%
\special{ar 604 1224 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 804 1224 704 1424 704 1424 704 1024
% 
\special{pn 8}%
\special{ar 804 1224 224 224  4.2487414 6.2831853}%
\special{ar 804 1224 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 1804 1224 1904 1424 1904 1024 1904 1424
% 
\special{pn 8}%
\special{ar 1804 1224 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 2004 1224 1904 1424 1904 1424 1904 1024
% 
\special{pn 8}%
\special{ar 2004 1224 224 224  4.2487414 6.2831853}%
\special{ar 2004 1224 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 3004 1224 3104 1424 3104 1024 3104 1424
% 
\special{pn 8}%
\special{ar 3004 1224 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 3204 1224 3104 1424 3104 1424 3104 1024
% 
\special{pn 8}%
\special{ar 3204 1224 224 224  4.2487414 6.2831853}%
\special{ar 3204 1224 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 4204 1224 4304 1424 4304 1024 4304 1424
% 
\special{pn 8}%
\special{ar 4204 1224 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 4404 1224 4304 1424 4304 1424 4304 1024
% 
\special{pn 8}%
\special{ar 4404 1224 224 224  4.2487414 6.2831853}%
\special{ar 4404 1224 224 224  0.0000000 2.0344439}%
% VECTOR 2 0 3 0
% 12 1040 1120 1560 1120 1560 1320 1040 1320 2240 1120 2760 1120 2760 1320 2240 1320 3440 1120 3960 1120 3960 1320 3440 1320
% 
\special{pn 8}%
\special{pa 1040 1120}%
\special{pa 1560 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 1560 1120}%
\special{pa 1494 1100}%
\special{pa 1508 1120}%
\special{pa 1494 1140}%
\special{pa 1560 1120}%
\special{fp}%
\special{pa 1560 1320}%
\special{pa 1040 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 1320}%
\special{pa 1108 1340}%
\special{pa 1094 1320}%
\special{pa 1108 1300}%
\special{pa 1040 1320}%
\special{fp}%
\special{pa 2240 1120}%
\special{pa 2760 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 1120}%
\special{pa 2694 1100}%
\special{pa 2708 1120}%
\special{pa 2694 1140}%
\special{pa 2760 1120}%
\special{fp}%
\special{pa 2760 1320}%
\special{pa 2240 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 1320}%
\special{pa 2308 1340}%
\special{pa 2294 1320}%
\special{pa 2308 1300}%
\special{pa 2240 1320}%
\special{fp}%
\special{pa 3440 1120}%
\special{pa 3960 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 3960 1120}%
\special{pa 3894 1100}%
\special{pa 3908 1120}%
\special{pa 3894 1140}%
\special{pa 3960 1120}%
\special{fp}%
\special{pa 3960 1320}%
\special{pa 3440 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 3440 1320}%
\special{pa 3508 1340}%
\special{pa 3494 1320}%
\special{pa 3508 1300}%
\special{pa 3440 1320}%
\special{fp}%
% STR 2 0 3 0
% 3 1060 980 1060 1080 2 0
% $\Gamma_b\in\mathfrak{F}_b$
\put(10.6000,-10.8000){\makebox(0,0)[lb]{$\Gamma_b\in\mathfrak{F}_b$}}%
% STR 2 0 3 0
% 3 2260 980 2260 1080 2 0
% $\Gamma_{bel}\in\mathfrak{F}_{bel}$
\put(22.6000,-10.8000){\makebox(0,0)[lb]{$\Gamma_{bel}\in\mathfrak{F}_{bel}$}}%
% STR 2 0 3 0
% 3 3460 980 3460 1080 2 0
% $\Gamma_{bl}\in\mathfrak{F}_{bl}$
\put(34.6000,-10.8000){\makebox(0,0)[lb]{$\Gamma_{bl}\in\mathfrak{F}_{bl}$}}%
% STR 2 0 3 0
% 3 1100 1380 1100 1480 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(11.0000,-14.8000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 2300 1380 2300 1480 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(23.0000,-14.8000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 3500 1380 3500 1480 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(35.0000,-14.8000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% SPLINE 2 0 3 0
% 5 1770 980 1570 880 970 880 770 980 770 980
% 
\special{pn 8}%
\special{pa 1770 980}%
\special{pa 1742 964}%
\special{pa 1714 950}%
\special{pa 1686 934}%
\special{pa 1658 920}%
\special{pa 1630 906}%
\special{pa 1600 892}%
\special{pa 1570 880}%
\special{pa 1540 870}%
\special{pa 1508 860}%
\special{pa 1478 852}%
\special{pa 1446 844}%
\special{pa 1414 838}%
\special{pa 1380 834}%
\special{pa 1348 830}%
\special{pa 1316 828}%
\special{pa 1282 826}%
\special{pa 1250 828}%
\special{pa 1216 828}%
\special{pa 1184 832}%
\special{pa 1152 834}%
\special{pa 1118 840}%
\special{pa 1086 846}%
\special{pa 1054 854}%
\special{pa 1024 862}%
\special{pa 992 872}%
\special{pa 962 884}%
\special{pa 934 896}%
\special{pa 904 910}%
\special{pa 876 924}%
\special{pa 846 938}%
\special{pa 818 954}%
\special{pa 790 970}%
\special{pa 770 980}%
\special{sp}%
% SARROW 2 0 3 1
% 2 1750 968 1770 980
% 
\special{pn 8}%
\special{pa 1750 968}%
\special{pa 1770 980}%
\special{fp}%
\special{sh 1}%
\special{pa 1770 980}%
\special{pa 1724 930}%
\special{pa 1724 954}%
\special{pa 1704 964}%
\special{pa 1770 980}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 700 1000 800 2 0
% $\Gamma_{bel}\in\mathfrak{F}_{bel}$
\put(10.0000,-8.0000){\makebox(0,0)[lb]{$\Gamma_{bel}\in\mathfrak{F}_{bel}$}}%
% LINE 2 0 3 0
% 4 1000 600 1600 920 1600 600 1000 920
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1600 920}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1000 920}%
\special{fp}%
\end{picture}%


==> figure/arrow4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.4800, 15.4000)(  2.0000,-20.3000)
% STR 2 0 3 0
% 3 360 1390 360 1490 2 0
% $P\cls Q$
\put(3.6000,-14.9000){\makebox(0,0)[lb]{$P\cls Q$}}%
% STR 2 0 3 0
% 3 1560 1390 1560 1490 2 0
% $P\tie_{\lim}Q$
\put(15.6000,-14.9000){\makebox(0,0)[lb]{$P\tie_{\lim}Q$}}%
% STR 2 0 3 0
% 3 2760 1390 2760 1490 2 0
% $P\tie Q$
\put(27.6000,-14.9000){\makebox(0,0)[lb]{$P\tie Q$}}%
% STR 2 0 3 0
% 3 3960 1390 3960 1490 2 0
% $P\oplus Q$
\put(39.6000,-14.9000){\makebox(0,0)[lb]{$P\oplus Q$}}%
% STR 2 0 3 0
% 3 850 560 850 660 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(8.5000,-6.6000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 1020 1170 1020 1270 2 0
% $\Gamma_b$
\put(10.2000,-12.7000){\makebox(0,0)[lb]{$\Gamma_b$}}%
% STR 2 0 3 0
% 3 1020 1580 1020 1680 2 0
% $\Gamma_{bel}$
\put(10.2000,-16.8000){\makebox(0,0)[lb]{$\Gamma_{bel}$}}%
% CIRCLE 2 0 3 0
% 4 424 1414 524 1614 524 1214 524 1614
% 
\special{pn 8}%
\special{ar 424 1414 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 624 1414 524 1614 524 1614 524 1214
% 
\special{pn 8}%
\special{ar 624 1414 224 224  4.2487414 6.2831853}%
\special{ar 624 1414 224 224  0.0000000 2.0344439}%
% CIRCLE 2 0 3 0
% 4 1624 1414 1724 1614 1724 1214 1724 1614
% 
\special{pn 8}%
\special{ar 1624 1414 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 1824 1414 1724 1614 1724 1614 1724 1214
% 
\special{pn 8}%
\special{ar 1824 1414 224 224  4.2487414 6.2831853}%
\special{ar 1824 1414 224 224  0.0000000 2.0344439}%
% VECTOR 2 0 3 0
% 4 860 1310 1380 1310 860 1510 1380 1510
% 
\special{pn 8}%
\special{pa 860 1310}%
\special{pa 1380 1310}%
\special{fp}%
\special{sh 1}%
\special{pa 1380 1310}%
\special{pa 1314 1290}%
\special{pa 1328 1310}%
\special{pa 1314 1330}%
\special{pa 1380 1310}%
\special{fp}%
\special{pa 860 1510}%
\special{pa 1380 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 1380 1510}%
\special{pa 1314 1490}%
\special{pa 1328 1510}%
\special{pa 1314 1530}%
\special{pa 1380 1510}%
\special{fp}%
% STR 2 0 3 0
% 3 1020 1010 1020 1110 2 0
% \rotatebox[origin=c]{90}{$\in$}
\put(10.2000,-11.1000){\makebox(0,0)[lb]{\rotatebox[origin=c]{90}{$\in$}}}%
% STR 2 0 3 0
% 3 1020 870 1020 970 2 0
% $\mathfrak{F}_b$
\put(10.2000,-9.7000){\makebox(0,0)[lb]{$\mathfrak{F}_b$}}%
% STR 2 0 3 0
% 3 1020 1710 1020 1810 2 0
% \rotatebox[origin=c]{-90}{$\in$}
\put(10.2000,-18.1000){\makebox(0,0)[lb]{\rotatebox[origin=c]{-90}{$\in$}}}%
% STR 2 0 3 0
% 3 1020 1870 1020 1970 2 0
% $\mathfrak{F}_{bel}$
\put(10.2000,-19.7000){\makebox(0,0)[lb]{$\mathfrak{F}_{bel}$}}%
% LINE 2 0 3 0
% 4 940 1450 1280 2030 1280 1450 940 2030
% 
\special{pn 8}%
\special{pa 940 1450}%
\special{pa 1280 2030}%
\special{fp}%
\special{pa 1280 1450}%
\special{pa 940 2030}%
\special{fp}%
% STR 2 0 3 0
% 3 2220 1170 2220 1270 2 0
% $\Gamma_{bel}$
\put(22.2000,-12.7000){\makebox(0,0)[lb]{$\Gamma_{bel}$}}%
% STR 2 0 3 0
% 3 2220 1580 2220 1680 2 0
% $\Gamma_{bl}$
\put(22.2000,-16.8000){\makebox(0,0)[lb]{$\Gamma_{bl}$}}%
% VECTOR 2 0 3 0
% 4 2060 1310 2580 1310 2060 1510 2580 1510
% 
\special{pn 8}%
\special{pa 2060 1310}%
\special{pa 2580 1310}%
\special{fp}%
\special{sh 1}%
\special{pa 2580 1310}%
\special{pa 2514 1290}%
\special{pa 2528 1310}%
\special{pa 2514 1330}%
\special{pa 2580 1310}%
\special{fp}%
\special{pa 2060 1510}%
\special{pa 2580 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 2580 1510}%
\special{pa 2514 1490}%
\special{pa 2528 1510}%
\special{pa 2514 1530}%
\special{pa 2580 1510}%
\special{fp}%
% STR 2 0 3 0
% 3 2220 1010 2220 1110 2 0
% \rotatebox[origin=c]{90}{$\in$}
\put(22.2000,-11.1000){\makebox(0,0)[lb]{\rotatebox[origin=c]{90}{$\in$}}}%
% STR 2 0 3 0
% 3 2220 870 2220 970 2 0
% $\mathfrak{F}_{bel}$
\put(22.2000,-9.7000){\makebox(0,0)[lb]{$\mathfrak{F}_{bel}$}}%
% STR 2 0 3 0
% 3 2220 1710 2220 1810 2 0
% \rotatebox[origin=c]{-90}{$\in$}
\put(22.2000,-18.1000){\makebox(0,0)[lb]{\rotatebox[origin=c]{-90}{$\in$}}}%
% STR 2 0 3 0
% 3 2220 1870 2220 1970 2 0
% $\mathfrak{F}_{bl}$
\put(22.2000,-19.7000){\makebox(0,0)[lb]{$\mathfrak{F}_{bl}$}}%
% LINE 2 0 3 0
% 4 2140 1450 2480 2030 2480 1450 2140 2030
% 
\special{pn 8}%
\special{pa 2140 1450}%
\special{pa 2480 2030}%
\special{fp}%
\special{pa 2480 1450}%
\special{pa 2140 2030}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2824 1414 2924 1614 2924 1214 2924 1614
% 
\special{pn 8}%
\special{ar 2824 1414 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 3024 1414 2924 1614 2924 1614 2924 1214
% 
\special{pn 8}%
\special{ar 3024 1414 224 224  4.2487414 6.2831853}%
\special{ar 3024 1414 224 224  0.0000000 2.0344439}%
% STR 2 0 3 0
% 3 3420 1170 3420 1270 2 0
% $\Gamma_{bl}$
\put(34.2000,-12.7000){\makebox(0,0)[lb]{$\Gamma_{bl}$}}%
% STR 2 0 3 0
% 3 3420 1580 3420 1680 2 0
% $\Gamma_{M}$
\put(34.2000,-16.8000){\makebox(0,0)[lb]{$\Gamma_{M}$}}%
% VECTOR 2 0 3 0
% 4 3260 1310 3780 1310 3260 1510 3780 1510
% 
\special{pn 8}%
\special{pa 3260 1310}%
\special{pa 3780 1310}%
\special{fp}%
\special{sh 1}%
\special{pa 3780 1310}%
\special{pa 3714 1290}%
\special{pa 3728 1310}%
\special{pa 3714 1330}%
\special{pa 3780 1310}%
\special{fp}%
\special{pa 3260 1510}%
\special{pa 3780 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 3780 1510}%
\special{pa 3714 1490}%
\special{pa 3728 1510}%
\special{pa 3714 1530}%
\special{pa 3780 1510}%
\special{fp}%
% STR 2 0 3 0
% 3 3420 1010 3420 1110 2 0
% \rotatebox[origin=c]{90}{$\in$}
\put(34.2000,-11.1000){\makebox(0,0)[lb]{\rotatebox[origin=c]{90}{$\in$}}}%
% STR 2 0 3 0
% 3 3420 870 3420 970 2 0
% $\mathfrak{F}_{bl}$
\put(34.2000,-9.7000){\makebox(0,0)[lb]{$\mathfrak{F}_{bl}$}}%
% STR 2 0 3 0
% 3 3420 1710 3420 1810 2 0
% \rotatebox[origin=c]{-90}{$\in$}
\put(34.2000,-18.1000){\makebox(0,0)[lb]{\rotatebox[origin=c]{-90}{$\in$}}}%
% STR 2 0 3 0
% 3 3420 1870 3420 1970 2 0
% $\mathfrak{F}_{M}$
\put(34.2000,-19.7000){\makebox(0,0)[lb]{$\mathfrak{F}_{M}$}}%
% LINE 2 0 3 0
% 4 3340 1450 3680 2030 3680 1450 3340 2030
% 
\special{pn 8}%
\special{pa 3340 1450}%
\special{pa 3680 2030}%
\special{fp}%
\special{pa 3680 1450}%
\special{pa 3340 2030}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4024 1414 4124 1614 4124 1214 4124 1614
% 
\special{pn 8}%
\special{ar 4024 1414 224 224  1.1071487 5.1760366}%
% CIRCLE 2 0 3 0
% 4 4224 1414 4124 1614 4124 1614 4124 1214
% 
\special{pn 8}%
\special{ar 4224 1414 224 224  4.2487414 6.2831853}%
\special{ar 4224 1414 224 224  0.0000000 2.0344439}%
% SPLINE 2 0 3 0
% 5 1590 1180 1390 780 790 780 590 1180 590 1180
% 
\special{pn 8}%
\special{pa 1590 1180}%
\special{pa 1582 1148}%
\special{pa 1572 1114}%
\special{pa 1562 1082}%
\special{pa 1552 1048}%
\special{pa 1542 1016}%
\special{pa 1530 986}%
\special{pa 1518 956}%
\special{pa 1504 926}%
\special{pa 1490 898}%
\special{pa 1474 872}%
\special{pa 1456 846}%
\special{pa 1436 822}%
\special{pa 1414 800}%
\special{pa 1390 780}%
\special{pa 1364 762}%
\special{pa 1336 746}%
\special{pa 1306 732}%
\special{pa 1274 720}%
\special{pa 1242 710}%
\special{pa 1208 702}%
\special{pa 1174 696}%
\special{pa 1138 692}%
\special{pa 1102 690}%
\special{pa 1068 692}%
\special{pa 1032 694}%
\special{pa 998 698}%
\special{pa 962 704}%
\special{pa 930 712}%
\special{pa 896 724}%
\special{pa 866 736}%
\special{pa 836 750}%
\special{pa 810 768}%
\special{pa 784 786}%
\special{pa 760 806}%
\special{pa 740 828}%
\special{pa 720 854}%
\special{pa 702 878}%
\special{pa 686 906}%
\special{pa 672 934}%
\special{pa 660 964}%
\special{pa 646 994}%
\special{pa 636 1026}%
\special{pa 626 1058}%
\special{pa 616 1090}%
\special{pa 606 1124}%
\special{pa 596 1158}%
\special{pa 590 1180}%
\special{sp}%
% SARROW 2 0 3 1
% 2 596 1157 590 1180
% 
\special{pn 8}%
\special{pa 596 1158}%
\special{pa 590 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 590 1180}%
\special{pa 626 1122}%
\special{pa 604 1128}%
\special{pa 588 1110}%
\special{pa 590 1180}%
\special{fp}%
% STR 2 0 3 0
% 3 2050 560 2050 660 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(20.5000,-6.6000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% SPLINE 2 0 3 0
% 5 2790 1180 2590 780 1990 780 1790 1180 1790 1180
% 
\special{pn 8}%
\special{pa 2790 1180}%
\special{pa 2782 1148}%
\special{pa 2772 1114}%
\special{pa 2762 1082}%
\special{pa 2752 1048}%
\special{pa 2742 1016}%
\special{pa 2730 986}%
\special{pa 2718 956}%
\special{pa 2704 926}%
\special{pa 2690 898}%
\special{pa 2674 872}%
\special{pa 2656 846}%
\special{pa 2636 822}%
\special{pa 2614 800}%
\special{pa 2590 780}%
\special{pa 2564 762}%
\special{pa 2536 746}%
\special{pa 2506 732}%
\special{pa 2474 720}%
\special{pa 2442 710}%
\special{pa 2408 702}%
\special{pa 2374 696}%
\special{pa 2338 692}%
\special{pa 2302 690}%
\special{pa 2268 692}%
\special{pa 2232 694}%
\special{pa 2198 698}%
\special{pa 2162 704}%
\special{pa 2130 712}%
\special{pa 2096 724}%
\special{pa 2066 736}%
\special{pa 2036 750}%
\special{pa 2010 768}%
\special{pa 1984 786}%
\special{pa 1960 806}%
\special{pa 1940 828}%
\special{pa 1920 854}%
\special{pa 1902 878}%
\special{pa 1886 906}%
\special{pa 1872 934}%
\special{pa 1860 964}%
\special{pa 1846 994}%
\special{pa 1836 1026}%
\special{pa 1826 1058}%
\special{pa 1816 1090}%
\special{pa 1806 1124}%
\special{pa 1796 1158}%
\special{pa 1790 1180}%
\special{sp}%
% SARROW 2 0 3 1
% 2 1796 1157 1790 1180
% 
\special{pn 8}%
\special{pa 1796 1158}%
\special{pa 1790 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 1790 1180}%
\special{pa 1826 1122}%
\special{pa 1804 1128}%
\special{pa 1788 1110}%
\special{pa 1790 1180}%
\special{fp}%
% STR 2 0 3 0
% 3 3250 560 3250 660 2 0
% ${\rm id}\in\mathfrak{F}_M$
\put(32.5000,-6.6000){\makebox(0,0)[lb]{${\rm id}\in\mathfrak{F}_M$}}%
% SPLINE 2 0 3 0
% 5 3990 1180 3790 780 3190 780 2990 1180 2990 1180
% 
\special{pn 8}%
\special{pa 3990 1180}%
\special{pa 3982 1148}%
\special{pa 3972 1114}%
\special{pa 3962 1082}%
\special{pa 3952 1048}%
\special{pa 3942 1016}%
\special{pa 3930 986}%
\special{pa 3918 956}%
\special{pa 3904 926}%
\special{pa 3890 898}%
\special{pa 3874 872}%
\special{pa 3856 846}%
\special{pa 3836 822}%
\special{pa 3814 800}%
\special{pa 3790 780}%
\special{pa 3764 762}%
\special{pa 3736 746}%
\special{pa 3706 732}%
\special{pa 3674 720}%
\special{pa 3642 710}%
\special{pa 3608 702}%
\special{pa 3574 696}%
\special{pa 3538 692}%
\special{pa 3502 690}%
\special{pa 3468 692}%
\special{pa 3432 694}%
\special{pa 3398 698}%
\special{pa 3362 704}%
\special{pa 3330 712}%
\special{pa 3296 724}%
\special{pa 3266 736}%
\special{pa 3236 750}%
\special{pa 3210 768}%
\special{pa 3184 786}%
\special{pa 3160 806}%
\special{pa 3140 828}%
\special{pa 3120 854}%
\special{pa 3102 878}%
\special{pa 3086 906}%
\special{pa 3072 934}%
\special{pa 3060 964}%
\special{pa 3046 994}%
\special{pa 3036 1026}%
\special{pa 3026 1058}%
\special{pa 3016 1090}%
\special{pa 3006 1124}%
\special{pa 2996 1158}%
\special{pa 2990 1180}%
\special{sp}%
% SARROW 2 0 3 1
% 2 2996 1157 2990 1180
% 
\special{pn 8}%
\special{pa 2996 1158}%
\special{pa 2990 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 2990 1180}%
\special{pa 3026 1122}%
\special{pa 3004 1128}%
\special{pa 2988 1110}%
\special{pa 2990 1180}%
\special{fp}%
\end{picture}%


==> figure/function.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 45.8000,  8.3000)(  2.2000,-17.1000)
% STR 2 0 3 0
% 3 220 1350 220 1450 2 0
% [{\tt COMPUTABLE}]$=\mathfrak{F}_M$
\put(2.2000,-14.5000){\makebox(0,0)[lb]{[{\tt COMPUTABLE}]$=\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 1580 1350 1580 1450 2 0
% $\mathfrak{F}_{bl}$
\put(15.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{bl}$}}%
% STR 2 0 3 0
% 3 1980 1350 1980 1450 2 0
% $\mathfrak{F}_{bel}$
\put(19.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{bel}$}}%
% STR 2 0 3 0
% 3 2380 950 2380 1050 2 0
% $\mathfrak{F}_l$
\put(23.8000,-10.5000){\makebox(0,0)[lb]{$\mathfrak{F}_l$}}%
% STR 2 0 3 0
% 3 2380 1750 2380 1850 2 0
% $\mathfrak{F}_b$
\put(23.8000,-18.5000){\makebox(0,0)[lb]{$\mathfrak{F}_b$}}%
% STR 2 0 3 0
% 3 2780 1350 2780 1450 2 0
% $\mathfrak{F}_{tl}$
\put(27.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{tl}$}}%
% STR 2 0 3 0
% 3 3180 1350 3180 1450 2 0
% $\mathfrak{F}_w$
\put(31.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_w$}}%
% STR 2 0 3 0
% 3 3580 1350 3580 1450 2 0
% [{\tt COMPUTABLY INVARIANT}]
\put(35.8000,-14.5000){\makebox(0,0)[lb]{[{\tt COMPUTABLY INVARIANT}]}}%
% LINE 2 0 3 0
% 2 2360 1060 2080 1280
% 
\special{pn 8}%
\special{pa 2360 1060}%
\special{pa 2080 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 2360 1700 2080 1480
% 
\special{pn 8}%
\special{pa 2360 1700}%
\special{pa 2080 1480}%
\special{fp}%
% LINE 2 0 3 0
% 2 2540 1710 2820 1490
% 
\special{pn 8}%
\special{pa 2540 1710}%
\special{pa 2820 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 2520 1060 2800 1280
% 
\special{pn 8}%
\special{pa 2520 1060}%
\special{pa 2800 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 1560 1400 1360 1400
% 
\special{pn 8}%
\special{pa 1560 1400}%
\special{pa 1360 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 1400 1760 1400
% 
\special{pn 8}%
\special{pa 1960 1400}%
\special{pa 1760 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3160 1400 2960 1400
% 
\special{pn 8}%
\special{pa 3160 1400}%
\special{pa 2960 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3560 1400 3360 1400
% 
\special{pn 8}%
\special{pa 3560 1400}%
\special{pa 3360 1400}%
\special{fp}%
% LINE 2 5 3 0
% 2 4800 1600 4800 1000
% 
\special{pn 8}%
\special{pa 4800 1600}%
\special{pa 4800 1000}%
\special{ip}%
\end{picture}%


==> figure/function2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.6000,  8.2000)(  2.2000,-17.0000)
% STR 2 0 3 0
% 3 220 1350 220 1450 2 0
% [{\tt COMPUTABLE}]$=\mathfrak{F}_M$
\put(2.2000,-14.5000){\makebox(0,0)[lb]{[{\tt COMPUTABLE}]$=\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 1580 1350 1580 1450 2 0
% $\mathfrak{F}_{bl}$
\put(15.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{bl}$}}%
% STR 2 0 3 0
% 3 1980 1350 1980 1450 2 0
% $\mathfrak{F}_{bel}$
\put(19.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{bel}$}}%
% STR 2 0 3 0
% 3 2380 950 2380 1050 2 0
% $\mathfrak{F}_l$
\put(23.8000,-10.5000){\makebox(0,0)[lb]{$\mathfrak{F}_l$}}%
% STR 2 0 3 0
% 3 2380 1750 2380 1850 2 0
% $\mathfrak{F}_b$
\put(23.8000,-18.5000){\makebox(0,0)[lb]{$\mathfrak{F}_b$}}%
% STR 2 0 3 0
% 3 2780 1350 2780 1450 2 0
% $\mathfrak{F}_{tl}$
\put(27.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{tl}$}}%
% STR 2 0 3 0
% 3 3180 1350 3180 1450 2 0
% $\mathfrak{F}_w$
\put(31.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_w$}}%
% STR 2 0 3 0
% 3 3580 1350 3580 1450 2 0
% [{\tt COMPUTABLY INVARIANT}]
\put(35.8000,-14.5000){\makebox(0,0)[lb]{[{\tt COMPUTABLY INVARIANT}]}}%
% LINE 2 0 3 0
% 2 2360 1060 2080 1280
% 
\special{pn 8}%
\special{pa 2360 1060}%
\special{pa 2080 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 2360 1700 2080 1480
% 
\special{pn 8}%
\special{pa 2360 1700}%
\special{pa 2080 1480}%
\special{fp}%
\end{picture}%


==> figure/function3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.6000,  8.3000)(  2.2000,-17.1000)
% STR 2 0 3 0
% 3 220 1350 220 1450 2 0
% [{\tt COMPUTABLE}]$=\mathfrak{F}_M$
\put(2.2000,-14.5000){\makebox(0,0)[lb]{[{\tt COMPUTABLE}]$=\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 1580 1350 1580 1450 2 0
% $\mathfrak{F}_{bl}$
\put(15.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{bl}$}}%
% STR 2 0 3 0
% 3 1980 1350 1980 1450 2 0
% $\mathfrak{F}_{bel}$
\put(19.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{bel}$}}%
% STR 2 0 3 0
% 3 2380 950 2380 1050 2 0
% $\mathfrak{F}_l$
\put(23.8000,-10.5000){\makebox(0,0)[lb]{$\mathfrak{F}_l$}}%
% STR 2 0 3 0
% 3 2380 1750 2380 1850 2 0
% $\mathfrak{F}_b$
\put(23.8000,-18.5000){\makebox(0,0)[lb]{$\mathfrak{F}_b$}}%
% STR 2 0 3 0
% 3 2780 1350 2780 1450 2 0
% $\mathfrak{F}_{tl}$
\put(27.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{tl}$}}%
% STR 2 0 3 0
% 3 3180 1350 3180 1450 2 0
% $\mathfrak{F}_w$
\put(31.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_w$}}%
% STR 2 0 3 0
% 3 3580 1350 3580 1450 2 0
% [{\tt COMPUTABLY INVARIANT}]
\put(35.8000,-14.5000){\makebox(0,0)[lb]{[{\tt COMPUTABLY INVARIANT}]}}%
% LINE 2 0 3 0
% 2 2360 1060 2080 1280
% 
\special{pn 8}%
\special{pa 2360 1060}%
\special{pa 2080 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 2360 1700 2080 1480
% 
\special{pn 8}%
\special{pa 2360 1700}%
\special{pa 2080 1480}%
\special{fp}%
% LINE 2 0 3 0
% 2 2540 1710 2820 1490
% 
\special{pn 8}%
\special{pa 2540 1710}%
\special{pa 2820 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 2520 1060 2800 1280
% 
\special{pn 8}%
\special{pa 2520 1060}%
\special{pa 2800 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 1560 1400 1360 1400
% 
\special{pn 8}%
\special{pa 1560 1400}%
\special{pa 1360 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 1400 1760 1400
% 
\special{pn 8}%
\special{pa 1960 1400}%
\special{pa 1760 1400}%
\special{fp}%
\end{picture}%


==> figure/function4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.6000,  8.3000)(  2.2000,-17.1000)
% STR 2 0 3 0
% 3 220 1350 220 1450 2 0
% [{\tt COMPUTABLE}]$=\mathfrak{F}_M$
\put(2.2000,-14.5000){\makebox(0,0)[lb]{[{\tt COMPUTABLE}]$=\mathfrak{F}_M$}}%
% STR 2 0 3 0
% 3 1580 1350 1580 1450 2 0
% $\mathfrak{F}_{bl}$
\put(15.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{bl}$}}%
% STR 2 0 3 0
% 3 1980 1350 1980 1450 2 0
% $\mathfrak{F}_{bel}$
\put(19.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{bel}$}}%
% STR 2 0 3 0
% 3 2380 950 2380 1050 2 0
% $\mathfrak{F}_l$
\put(23.8000,-10.5000){\makebox(0,0)[lb]{$\mathfrak{F}_l$}}%
% STR 2 0 3 0
% 3 2380 1750 2380 1850 2 0
% $\mathfrak{F}_b$
\put(23.8000,-18.5000){\makebox(0,0)[lb]{$\mathfrak{F}_b$}}%
% STR 2 0 3 0
% 3 2780 1350 2780 1450 2 0
% $\mathfrak{F}_{tl}$
\put(27.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_{tl}$}}%
% STR 2 0 3 0
% 3 3180 1350 3180 1450 2 0
% $\mathfrak{F}_w$
\put(31.8000,-14.5000){\makebox(0,0)[lb]{$\mathfrak{F}_w$}}%
% STR 2 0 3 0
% 3 3580 1350 3580 1450 2 0
% [{\tt COMPUTABLY INVARIANT}]
\put(35.8000,-14.5000){\makebox(0,0)[lb]{[{\tt COMPUTABLY INVARIANT}]}}%
% LINE 2 0 3 0
% 2 2360 1060 2080 1280
% 
\special{pn 8}%
\special{pa 2360 1060}%
\special{pa 2080 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 2360 1700 2080 1480
% 
\special{pn 8}%
\special{pa 2360 1700}%
\special{pa 2080 1480}%
\special{fp}%
% LINE 2 0 3 0
% 2 2540 1710 2820 1490
% 
\special{pn 8}%
\special{pa 2540 1710}%
\special{pa 2820 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 2520 1060 2800 1280
% 
\special{pn 8}%
\special{pa 2520 1060}%
\special{pa 2800 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 1560 1400 1360 1400
% 
\special{pn 8}%
\special{pa 1560 1400}%
\special{pa 1360 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 1400 1760 1400
% 
\special{pn 8}%
\special{pa 1960 1400}%
\special{pa 1760 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3160 1400 2960 1400
% 
\special{pn 8}%
\special{pa 3160 1400}%
\special{pa 2960 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3560 1400 3360 1400
% 
\special{pn 8}%
\special{pa 3560 1400}%
\special{pa 3360 1400}%
\special{fp}%
\end{picture}%


==> figure/measurable.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.4000, 19.1500)(  6.0000,-25.4500)
% STR 2 0 3 0
% 3 2400 720 2400 820 2 0
% {\footnotesize $\mathbf{\Delta^0_2}$}
\put(24.0000,-8.2000){\makebox(0,0)[lb]{{\footnotesize $\mathbf{\Delta^0_2}$}}}%
% STR 2 0 3 0
% 3 2800 720 2800 820 2 0
% {\small {\footnotesize $\Sigma^0_2$}-measurable $=$ of Baire class $1$}
\put(28.0000,-8.2000){\makebox(0,0)[lb]{{\small {\footnotesize $\Sigma^0_2$}-measurable $=$ of Baire class $1$}}}%
% STR 2 0 3 0
% 3 450 2500 450 2600 2 0
% {\small computable}
\put(4.5000,-26.0000){\makebox(0,0)[lb]{{\small computable}}}%
% STR 2 0 3 0
% 3 400 1700 400 1800 2 0
% {\small $\mathbf{0'}$-computable}
\put(4.0000,-18.0000){\makebox(0,0)[lb]{{\small $\mathbf{0'}$-computable}}}%
% STR 2 0 3 0
% 3 450 700 450 800 2 0
% {\small continuous}
\put(4.5000,-8.0000){\makebox(0,0)[lb]{{\small continuous}}}%
% STR 2 0 3 0
% 3 1420 2480 1420 2580 2 0
% {\small learnable}
\put(14.2000,-25.8000){\makebox(0,0)[lb]{{\small learnable}}}%
% STR 2 0 3 0
% 3 2200 2500 2200 2600 2 0
% {\small {\footnotesize $(\Sigma^0_2,\Sigma^0_2)$}-computable}
\put(22.0000,-26.0000){\makebox(0,0)[lb]{{\small {\footnotesize $(\Sigma^0_2,\Sigma^0_2)$}-computable}}}%
% STR 2 0 3 0
% 3 2350 2200 2350 2300 2 0
% {\small low}
\put(23.5000,-23.0000){\makebox(0,0)[lb]{{\small low}}}%
% STR 2 0 3 0
% 3 2800 1700 2800 1800 2 0
% {\small {\footnotesize $\Sigma^0_2$}-computable}
\put(28.0000,-18.0000){\makebox(0,0)[lb]{{\small {\footnotesize $\Sigma^0_2$}-computable}}}%
% VECTOR 2 0 3 0
% 2 1140 2540 1350 2540
% 
\special{pn 8}%
\special{pa 1140 2540}%
\special{pa 1350 2540}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 2540}%
\special{pa 1284 2520}%
\special{pa 1298 2540}%
\special{pa 1284 2560}%
\special{pa 1350 2540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 700 2450 700 1830
% 
\special{pn 8}%
\special{pa 700 2450}%
\special{pa 700 1830}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1830}%
\special{pa 680 1898}%
\special{pa 700 1884}%
\special{pa 720 1898}%
\special{pa 700 1830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 700 1650 700 860
% 
\special{pn 8}%
\special{pa 700 1650}%
\special{pa 700 860}%
\special{fp}%
\special{sh 1}%
\special{pa 700 860}%
\special{pa 680 928}%
\special{pa 700 914}%
\special{pa 720 928}%
\special{pa 700 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1940 2540 2140 2540
% 
\special{pn 8}%
\special{pa 1940 2540}%
\special{pa 2140 2540}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 2540}%
\special{pa 2074 2520}%
\special{pa 2088 2540}%
\special{pa 2074 2560}%
\special{pa 2140 2540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2460 2460 2460 2320
% 
\special{pn 8}%
\special{pa 2460 2460}%
\special{pa 2460 2320}%
\special{fp}%
\special{sh 1}%
\special{pa 2460 2320}%
\special{pa 2440 2388}%
\special{pa 2460 2374}%
\special{pa 2480 2388}%
\special{pa 2460 2320}%
\special{fp}%
% LINE 2 0 3 0
% 2 2460 2140 2460 1780
% 
\special{pn 8}%
\special{pa 2460 2140}%
\special{pa 2460 1780}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2460 1700 2460 860
% 
\special{pn 8}%
\special{pa 2460 1700}%
\special{pa 2460 860}%
\special{fp}%
\special{sh 1}%
\special{pa 2460 860}%
\special{pa 2440 928}%
\special{pa 2460 914}%
\special{pa 2480 928}%
\special{pa 2460 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3060 1650 3060 860
% 
\special{pn 8}%
\special{pa 3060 1650}%
\special{pa 3060 860}%
\special{fp}%
\special{sh 1}%
\special{pa 3060 860}%
\special{pa 3040 928}%
\special{pa 3060 914}%
\special{pa 3080 928}%
\special{pa 3060 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1160 760 2320 760
% 
\special{pn 8}%
\special{pa 1160 760}%
\special{pa 2320 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 760}%
\special{pa 2254 740}%
\special{pa 2268 760}%
\special{pa 2254 780}%
\special{pa 2320 760}%
\special{fp}%
% STR 2 0 3 0
% 3 3840 2560 3840 2660 2 0
% {\small computable}
\put(38.4000,-26.6000){\makebox(0,0)[lb]{{\small computable}}}%
% VECTOR 2 0 3 0
% 2 1240 1740 2780 1740
% 
\special{pn 8}%
\special{pa 1240 1740}%
\special{pa 2780 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 2780 1740}%
\special{pa 2714 1720}%
\special{pa 2728 1740}%
\special{pa 2714 1760}%
\special{pa 2780 1740}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2570 760 2780 760
% 
\special{pn 8}%
\special{pa 2570 760}%
\special{pa 2780 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2780 760}%
\special{pa 2714 740}%
\special{pa 2728 760}%
\special{pa 2714 780}%
\special{pa 2780 760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3240 2540 3700 2540
% 
\special{pn 8}%
\special{pa 3240 2540}%
\special{pa 3700 2540}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 2540}%
\special{pa 3634 2520}%
\special{pa 3648 2540}%
\special{pa 3634 2560}%
\special{pa 3700 2540}%
\special{fp}%
% STR 2 0 3 0
% 3 3780 2420 3780 2520 2 0
% {\small nonuniformly}
\put(37.8000,-25.2000){\makebox(0,0)[lb]{{\small nonuniformly}}}%
% VECTOR 2 0 3 0
% 2 2620 2160 3040 1820
% 
\special{pn 8}%
\special{pa 2620 2160}%
\special{pa 3040 1820}%
\special{fp}%
\special{sh 1}%
\special{pa 3040 1820}%
\special{pa 2976 1846}%
\special{pa 3000 1854}%
\special{pa 3002 1878}%
\special{pa 3040 1820}%
\special{fp}%
\end{picture}%


==> figure/measurable2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.2000, 19.1500)(  4.0000,-25.4500)
% STR 2 0 3 0
% 3 2400 720 2400 820 2 0
% {\footnotesize $\mathbf{\Delta^0_2}$}
\put(24.0000,-8.2000){\makebox(0,0)[lb]{{\footnotesize $\mathbf{\Delta^0_2}$}}}%
% STR 2 0 3 0
% 3 2800 720 2800 820 2 0
% {\small {\footnotesize $\Sigma^0_2$}-measurable $=$ of Baire class $1$}
\put(28.0000,-8.2000){\makebox(0,0)[lb]{{\small {\footnotesize $\Sigma^0_2$}-measurable $=$ of Baire class $1$}}}%
% STR 2 0 3 0
% 3 450 2500 450 2600 2 0
% {\small computable}
\put(4.5000,-26.0000){\makebox(0,0)[lb]{{\small computable}}}%
% STR 2 0 3 0
% 3 400 1700 400 1800 2 0
% {\small $\mathbf{0'}$-computable}
\put(4.0000,-18.0000){\makebox(0,0)[lb]{{\small $\mathbf{0'}$-computable}}}%
% STR 2 0 3 0
% 3 450 700 450 800 2 0
% {\small continuous}
\put(4.5000,-8.0000){\makebox(0,0)[lb]{{\small continuous}}}%
% STR 2 0 3 0
% 3 1420 2480 1420 2580 2 0
% {\small learnable}
\put(14.2000,-25.8000){\makebox(0,0)[lb]{{\small learnable}}}%
% STR 2 0 3 0
% 3 2200 2500 2200 2600 2 0
% {\small {\footnotesize $(\Sigma^0_2,\Sigma^0_2)$}-computable}
\put(22.0000,-26.0000){\makebox(0,0)[lb]{{\small {\footnotesize $(\Sigma^0_2,\Sigma^0_2)$}-computable}}}%
% STR 2 0 3 0
% 3 2350 2200 2350 2300 2 0
% {\small low}
\put(23.5000,-23.0000){\makebox(0,0)[lb]{{\small low}}}%
% STR 2 0 3 0
% 3 2800 1700 2800 1800 2 0
% {\small {\footnotesize $\Sigma^0_2$}-computable}
\put(28.0000,-18.0000){\makebox(0,0)[lb]{{\small {\footnotesize $\Sigma^0_2$}-computable}}}%
% VECTOR 2 0 3 0
% 2 1140 2540 1350 2540
% 
\special{pn 8}%
\special{pa 1140 2540}%
\special{pa 1350 2540}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 2540}%
\special{pa 1284 2520}%
\special{pa 1298 2540}%
\special{pa 1284 2560}%
\special{pa 1350 2540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 700 2450 700 1830
% 
\special{pn 8}%
\special{pa 700 2450}%
\special{pa 700 1830}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1830}%
\special{pa 680 1898}%
\special{pa 700 1884}%
\special{pa 720 1898}%
\special{pa 700 1830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 700 1650 700 860
% 
\special{pn 8}%
\special{pa 700 1650}%
\special{pa 700 860}%
\special{fp}%
\special{sh 1}%
\special{pa 700 860}%
\special{pa 680 928}%
\special{pa 700 914}%
\special{pa 720 928}%
\special{pa 700 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1940 2540 2140 2540
% 
\special{pn 8}%
\special{pa 1940 2540}%
\special{pa 2140 2540}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 2540}%
\special{pa 2074 2520}%
\special{pa 2088 2540}%
\special{pa 2074 2560}%
\special{pa 2140 2540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2460 2460 2460 2320
% 
\special{pn 8}%
\special{pa 2460 2460}%
\special{pa 2460 2320}%
\special{fp}%
\special{sh 1}%
\special{pa 2460 2320}%
\special{pa 2440 2388}%
\special{pa 2460 2374}%
\special{pa 2480 2388}%
\special{pa 2460 2320}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2740 2160 3040 1820
% 
\special{pn 8}%
\special{pa 2740 2160}%
\special{pa 3040 1820}%
\special{fp}%
\special{sh 1}%
\special{pa 3040 1820}%
\special{pa 2982 1858}%
\special{pa 3006 1860}%
\special{pa 3012 1884}%
\special{pa 3040 1820}%
\special{fp}%
% LINE 2 0 3 0
% 2 2460 2140 2460 1780
% 
\special{pn 8}%
\special{pa 2460 2140}%
\special{pa 2460 1780}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2460 1700 2460 860
% 
\special{pn 8}%
\special{pa 2460 1700}%
\special{pa 2460 860}%
\special{fp}%
\special{sh 1}%
\special{pa 2460 860}%
\special{pa 2440 928}%
\special{pa 2460 914}%
\special{pa 2480 928}%
\special{pa 2460 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3060 1650 3060 860
% 
\special{pn 8}%
\special{pa 3060 1650}%
\special{pa 3060 860}%
\special{fp}%
\special{sh 1}%
\special{pa 3060 860}%
\special{pa 3040 928}%
\special{pa 3060 914}%
\special{pa 3080 928}%
\special{pa 3060 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1160 760 2320 760
% 
\special{pn 8}%
\special{pa 1160 760}%
\special{pa 2320 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 760}%
\special{pa 2254 740}%
\special{pa 2268 760}%
\special{pa 2254 780}%
\special{pa 2320 760}%
\special{fp}%
% STR 2 0 3 0
% 3 3800 2500 3800 2600 2 0
% {\small computable}
\put(38.0000,-26.0000){\makebox(0,0)[lb]{{\small computable}}}%
% VECTOR 2 0 3 0
% 2 1240 1740 2780 1740
% 
\special{pn 8}%
\special{pa 1240 1740}%
\special{pa 2780 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 2780 1740}%
\special{pa 2714 1720}%
\special{pa 2728 1740}%
\special{pa 2714 1760}%
\special{pa 2780 1740}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2570 760 2780 760
% 
\special{pn 8}%
\special{pa 2570 760}%
\special{pa 2780 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2780 760}%
\special{pa 2714 740}%
\special{pa 2728 760}%
\special{pa 2714 780}%
\special{pa 2780 760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3240 2540 3700 2540
% 
\special{pn 8}%
\special{pa 3240 2540}%
\special{pa 3700 2540}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 2540}%
\special{pa 3634 2520}%
\special{pa 3648 2540}%
\special{pa 3634 2560}%
\special{pa 3700 2540}%
\special{fp}%
% STR 2 0 3 0
% 3 3820 2300 3820 2400 2 0
% {\small nonuniformly}
\put(38.2000,-24.0000){\makebox(0,0)[lb]{{\small nonuniformly}}}%
\end{picture}%


==> figure/nest01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.0000, 19.0000)(  4.0000,-22.0000)
% DOT 2 2 3 0
% 16 800 2200 600 2000 1000 2000 500 1800 700 1800 900 1800 1100 1800 450 1600 550 1600 650 1600 750 1600 850 1600 950 1600 1050 1600 1150 1600 1150 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 450 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 550 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1150 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 28 800 2200 600 2000 600 2000 500 1800 500 1800 450 1600 500 1800 550 1600 600 2000 700 1800 700 1800 650 1600 700 1800 750 1600 800 2200 1000 2000 1000 2000 900 1800 1000 2000 1100 1800 1100 1800 1050 1600 1100 1800 1150 1600 900 1800 950 1600 900 1800 850 1600
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 600 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 600 2000}%
\special{pa 634 2062}%
\special{pa 638 2038}%
\special{pa 662 2034}%
\special{pa 600 2000}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 500 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 500 1800}%
\special{pa 512 1870}%
\special{pa 524 1848}%
\special{pa 548 1852}%
\special{pa 500 1800}%
\special{fp}%
\special{pa 500 1800}%
\special{pa 450 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 450 1600}%
\special{pa 448 1670}%
\special{pa 464 1652}%
\special{pa 486 1660}%
\special{pa 450 1600}%
\special{fp}%
\special{pa 500 1800}%
\special{pa 550 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 550 1600}%
\special{pa 514 1660}%
\special{pa 538 1652}%
\special{pa 554 1670}%
\special{pa 550 1600}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 700 1800}%
\special{pa 652 1852}%
\special{pa 676 1848}%
\special{pa 688 1870}%
\special{pa 700 1800}%
\special{fp}%
\special{pa 700 1800}%
\special{pa 650 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 650 1600}%
\special{pa 648 1670}%
\special{pa 664 1652}%
\special{pa 686 1660}%
\special{pa 650 1600}%
\special{fp}%
\special{pa 700 1800}%
\special{pa 750 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 750 1600}%
\special{pa 714 1660}%
\special{pa 738 1652}%
\special{pa 754 1670}%
\special{pa 750 1600}%
\special{fp}%
\special{pa 800 2200}%
\special{pa 1000 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1000 2000}%
\special{pa 940 2034}%
\special{pa 962 2038}%
\special{pa 968 2062}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 900 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 900 1800}%
\special{pa 912 1870}%
\special{pa 924 1848}%
\special{pa 948 1852}%
\special{pa 900 1800}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1100 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1100 1800}%
\special{pa 1052 1852}%
\special{pa 1076 1848}%
\special{pa 1088 1870}%
\special{pa 1100 1800}%
\special{fp}%
\special{pa 1100 1800}%
\special{pa 1050 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1050 1600}%
\special{pa 1048 1670}%
\special{pa 1064 1652}%
\special{pa 1086 1660}%
\special{pa 1050 1600}%
\special{fp}%
\special{pa 1100 1800}%
\special{pa 1150 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1150 1600}%
\special{pa 1114 1660}%
\special{pa 1138 1652}%
\special{pa 1154 1670}%
\special{pa 1150 1600}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 950 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 950 1600}%
\special{pa 914 1660}%
\special{pa 938 1652}%
\special{pa 954 1670}%
\special{pa 950 1600}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 850 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 850 1600}%
\special{pa 848 1670}%
\special{pa 864 1652}%
\special{pa 886 1660}%
\special{pa 850 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 6 800 2200 1000 2000 1000 2000 900 1800 900 1800 950 1600
% 
\special{pn 13}%
\special{pa 800 2200}%
\special{pa 1000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2000}%
\special{pa 940 2034}%
\special{pa 962 2038}%
\special{pa 968 2062}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 900 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1800}%
\special{pa 912 1870}%
\special{pa 924 1848}%
\special{pa 948 1852}%
\special{pa 900 1800}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 950 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1600}%
\special{pa 914 1660}%
\special{pa 938 1652}%
\special{pa 954 1670}%
\special{pa 950 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 450 1600 400 800 1150 1600 1200 800
% 
\special{pn 8}%
\special{pa 450 1600}%
\special{pa 400 800}%
\special{dt 0.045}%
\special{pa 1150 1600}%
\special{pa 1200 800}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 800 520 800 720 800 720 800 720
% 
\special{pn 8}%
\special{ar 800 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 750 490 750 590 2 0
% $0$
\put(7.5000,-5.9000){\makebox(0,0)[lb]{$0$}}%
% DOT 2 2 3 0
% 16 1900 2200 1700 2000 2100 2000 1600 1800 1800 1800 2000 1800 2200 1800 1550 1600 1650 1600 1750 1600 1850 1600 1950 1600 2050 1600 2150 1600 2250 1600 2250 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1900 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1550 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 28 1900 2200 1700 2000 1700 2000 1600 1800 1600 1800 1550 1600 1600 1800 1650 1600 1700 2000 1800 1800 1800 1800 1750 1600 1800 1800 1850 1600 1900 2200 2100 2000 2100 2000 2000 1800 2100 2000 2200 1800 2200 1800 2150 1600 2200 1800 2250 1600 2000 1800 2050 1600 2000 1800 1950 1600
% 
\special{pn 8}%
\special{pa 1900 2200}%
\special{pa 1700 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1700 2000}%
\special{pa 1734 2062}%
\special{pa 1738 2038}%
\special{pa 1762 2034}%
\special{pa 1700 2000}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1600 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1600 1800}%
\special{pa 1612 1870}%
\special{pa 1624 1848}%
\special{pa 1648 1852}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1550 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1550 1600}%
\special{pa 1548 1670}%
\special{pa 1564 1652}%
\special{pa 1586 1660}%
\special{pa 1550 1600}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1650 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1650 1600}%
\special{pa 1614 1660}%
\special{pa 1638 1652}%
\special{pa 1654 1670}%
\special{pa 1650 1600}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1800 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1752 1852}%
\special{pa 1776 1848}%
\special{pa 1788 1870}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1750 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1750 1600}%
\special{pa 1748 1670}%
\special{pa 1764 1652}%
\special{pa 1786 1660}%
\special{pa 1750 1600}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1850 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1850 1600}%
\special{pa 1814 1660}%
\special{pa 1838 1652}%
\special{pa 1854 1670}%
\special{pa 1850 1600}%
\special{fp}%
\special{pa 1900 2200}%
\special{pa 2100 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2100 2000}%
\special{pa 2040 2034}%
\special{pa 2062 2038}%
\special{pa 2068 2062}%
\special{pa 2100 2000}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2000 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 2012 1870}%
\special{pa 2024 1848}%
\special{pa 2048 1852}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2200 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2200 1800}%
\special{pa 2152 1852}%
\special{pa 2176 1848}%
\special{pa 2188 1870}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2150 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2150 1600}%
\special{pa 2148 1670}%
\special{pa 2164 1652}%
\special{pa 2186 1660}%
\special{pa 2150 1600}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2250 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2250 1600}%
\special{pa 2214 1660}%
\special{pa 2238 1652}%
\special{pa 2254 1670}%
\special{pa 2250 1600}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 2050 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2050 1600}%
\special{pa 2014 1660}%
\special{pa 2038 1652}%
\special{pa 2054 1670}%
\special{pa 2050 1600}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1950 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1950 1600}%
\special{pa 1948 1670}%
\special{pa 1964 1652}%
\special{pa 1986 1660}%
\special{pa 1950 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 1550 1600 1500 800 2250 1600 2300 800
% 
\special{pn 8}%
\special{pa 1550 1600}%
\special{pa 1500 800}%
\special{dt 0.045}%
\special{pa 2250 1600}%
\special{pa 2300 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 8 1900 2200 2100 2000 2100 2000 2000 1800 2000 1800 1950 1600 1950 1600 1975 1400
% 
\special{pn 13}%
\special{pa 1900 2200}%
\special{pa 2100 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 2000}%
\special{pa 2040 2034}%
\special{pa 2062 2038}%
\special{pa 2068 2062}%
\special{pa 2100 2000}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 2012 1870}%
\special{pa 2024 1848}%
\special{pa 2048 1852}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1950 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 1600}%
\special{pa 1948 1670}%
\special{pa 1964 1652}%
\special{pa 1986 1660}%
\special{pa 1950 1600}%
\special{fp}%
\special{pa 1950 1600}%
\special{pa 1976 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1976 1400}%
\special{pa 1948 1464}%
\special{pa 1968 1454}%
\special{pa 1988 1470}%
\special{pa 1976 1400}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1900 520 1900 720 1900 720 1900 720
% 
\special{pn 8}%
\special{ar 1900 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1850 480 1850 580 2 0
% $1$
\put(18.5000,-5.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 1070 370 1070 470 2 0
% $\bhtie_{\sigma\in T^0}T^1_\sigma$
\put(10.7000,-4.7000){\makebox(0,0)[lb]{$\bhtie_{\sigma\in T^0}T^1_\sigma$}}%
% STR 2 0 3 0
% 3 2150 370 2150 470 2 0
% $\bhtie_{\tau\in T^1_{\sigma}}T^2_{\sigma,\tau}$
\put(21.5000,-4.7000){\makebox(0,0)[lb]{$\bhtie_{\tau\in T^1_{\sigma}}T^2_{\sigma,\tau}$}}%
% CIRCLE 2 0 3 0
% 4 3000 520 3000 720 3000 720 3000 720
% 
\special{pn 8}%
\special{ar 3000 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2950 480 2950 580 2 0
% $2$
\put(29.5000,-5.8000){\makebox(0,0)[lb]{$2$}}%
% DOT 2 2 3 0
% 16 3000 2200 2800 2000 3200 2000 2700 1800 2900 1800 3100 1800 3300 1800 2650 1600 2750 1600 2850 1600 2950 1600 3050 1600 3150 1600 3250 1600 3350 1600 3350 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3250 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3350 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3350 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 28 3000 2200 2800 2000 2800 2000 2700 1800 2700 1800 2650 1600 2700 1800 2750 1600 2800 2000 2900 1800 2900 1800 2850 1600 2900 1800 2950 1600 3000 2200 3200 2000 3200 2000 3100 1800 3200 2000 3300 1800 3300 1800 3250 1600 3300 1800 3350 1600 3100 1800 3150 1600 3100 1800 3050 1600
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 2800 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2834 2062}%
\special{pa 2838 2038}%
\special{pa 2862 2034}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2700 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2700 1800}%
\special{pa 2712 1870}%
\special{pa 2724 1848}%
\special{pa 2748 1852}%
\special{pa 2700 1800}%
\special{fp}%
\special{pa 2700 1800}%
\special{pa 2650 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2650 1600}%
\special{pa 2648 1670}%
\special{pa 2664 1652}%
\special{pa 2686 1660}%
\special{pa 2650 1600}%
\special{fp}%
\special{pa 2700 1800}%
\special{pa 2750 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2750 1600}%
\special{pa 2714 1660}%
\special{pa 2738 1652}%
\special{pa 2754 1670}%
\special{pa 2750 1600}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2900 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2900 1800}%
\special{pa 2852 1852}%
\special{pa 2876 1848}%
\special{pa 2888 1870}%
\special{pa 2900 1800}%
\special{fp}%
\special{pa 2900 1800}%
\special{pa 2850 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2850 1600}%
\special{pa 2848 1670}%
\special{pa 2864 1652}%
\special{pa 2886 1660}%
\special{pa 2850 1600}%
\special{fp}%
\special{pa 2900 1800}%
\special{pa 2950 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2950 1600}%
\special{pa 2914 1660}%
\special{pa 2938 1652}%
\special{pa 2954 1670}%
\special{pa 2950 1600}%
\special{fp}%
\special{pa 3000 2200}%
\special{pa 3200 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3200 2000}%
\special{pa 3140 2034}%
\special{pa 3162 2038}%
\special{pa 3168 2062}%
\special{pa 3200 2000}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 3100 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3100 1800}%
\special{pa 3112 1870}%
\special{pa 3124 1848}%
\special{pa 3148 1852}%
\special{pa 3100 1800}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 3300 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3300 1800}%
\special{pa 3252 1852}%
\special{pa 3276 1848}%
\special{pa 3288 1870}%
\special{pa 3300 1800}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3250 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3250 1600}%
\special{pa 3248 1670}%
\special{pa 3264 1652}%
\special{pa 3286 1660}%
\special{pa 3250 1600}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3350 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3350 1600}%
\special{pa 3314 1660}%
\special{pa 3338 1652}%
\special{pa 3354 1670}%
\special{pa 3350 1600}%
\special{fp}%
\special{pa 3100 1800}%
\special{pa 3150 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3150 1600}%
\special{pa 3114 1660}%
\special{pa 3138 1652}%
\special{pa 3154 1670}%
\special{pa 3150 1600}%
\special{fp}%
\special{pa 3100 1800}%
\special{pa 3050 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3050 1600}%
\special{pa 3048 1670}%
\special{pa 3064 1652}%
\special{pa 3086 1660}%
\special{pa 3050 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 2650 1600 2600 800 3350 1600 3400 800
% 
\special{pn 8}%
\special{pa 2650 1600}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 3350 1600}%
\special{pa 3400 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 750 890 750 990 2 0
% $T^0$
\put(7.5000,-9.9000){\makebox(0,0)[lb]{$T^0$}}%
% STR 2 0 3 0
% 3 1805 910 1805 1010 2 0
% $T^1_{101}$
\put(18.0500,-10.1000){\makebox(0,0)[lb]{$T^1_{101}$}}%
% STR 2 0 3 0
% 3 2875 910 2875 1010 2 0
% $T^2_{101,1001}$
\put(28.7500,-10.1000){\makebox(0,0)[lb]{$T^2_{101,1001}$}}%
% VECTOR 0 0 3 0
% 4 1000 520 1700 520 2100 520 2800 520
% 
\special{pn 20}%
\special{pa 1000 520}%
\special{pa 1700 520}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 520}%
\special{pa 1634 500}%
\special{pa 1648 520}%
\special{pa 1634 540}%
\special{pa 1700 520}%
\special{fp}%
\special{pa 2100 520}%
\special{pa 2800 520}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 520}%
\special{pa 2734 500}%
\special{pa 2748 520}%
\special{pa 2734 540}%
\special{pa 2800 520}%
\special{fp}%
% STR 2 0 3 0
% 3 400 490 400 590 2 0
% $G:$
\put(4.0000,-5.9000){\makebox(0,0)[lb]{$G:$}}%
% STR 2 0 3 0
% 3 880 1460 880 1560 2 0
% $101$
\put(8.8000,-15.6000){\makebox(0,0)[lb]{$101$}}%
% STR 2 0 3 0
% 3 1910 1270 1910 1370 2 0
% $1001$
\put(19.1000,-13.7000){\makebox(0,0)[lb]{$1001$}}%
\end{picture}%


==> figure/nest01b.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.0000, 19.0000)(  4.0000,-22.0000)
% DOT 2 0 3 0
% 16 800 2200 600 2000 1000 2000 500 1800 700 1800 900 1800 1100 1800 450 1600 550 1600 650 1600 750 1600 850 1600 950 1600 1050 1600 1150 1600 1150 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 450 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 550 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1150 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 28 800 2200 600 2000 600 2000 500 1800 500 1800 450 1600 500 1800 550 1600 600 2000 700 1800 700 1800 650 1600 700 1800 750 1600 800 2200 1000 2000 1000 2000 900 1800 1000 2000 1100 1800 1100 1800 1050 1600 1100 1800 1150 1600 900 1800 950 1600 900 1800 850 1600
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2000}%
\special{pa 634 2062}%
\special{pa 638 2038}%
\special{pa 662 2034}%
\special{pa 600 2000}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 500 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 500 1800}%
\special{pa 512 1870}%
\special{pa 524 1848}%
\special{pa 548 1852}%
\special{pa 500 1800}%
\special{fp}%
\special{pa 500 1800}%
\special{pa 450 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 450 1600}%
\special{pa 448 1670}%
\special{pa 464 1652}%
\special{pa 486 1660}%
\special{pa 450 1600}%
\special{fp}%
\special{pa 500 1800}%
\special{pa 550 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 550 1600}%
\special{pa 514 1660}%
\special{pa 538 1652}%
\special{pa 554 1670}%
\special{pa 550 1600}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1800}%
\special{pa 652 1852}%
\special{pa 676 1848}%
\special{pa 688 1870}%
\special{pa 700 1800}%
\special{fp}%
\special{pa 700 1800}%
\special{pa 650 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 650 1600}%
\special{pa 648 1670}%
\special{pa 664 1652}%
\special{pa 686 1660}%
\special{pa 650 1600}%
\special{fp}%
\special{pa 700 1800}%
\special{pa 750 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 750 1600}%
\special{pa 714 1660}%
\special{pa 738 1652}%
\special{pa 754 1670}%
\special{pa 750 1600}%
\special{fp}%
\special{pa 800 2200}%
\special{pa 1000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2000}%
\special{pa 940 2034}%
\special{pa 962 2038}%
\special{pa 968 2062}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 900 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1800}%
\special{pa 912 1870}%
\special{pa 924 1848}%
\special{pa 948 1852}%
\special{pa 900 1800}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1100 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1800}%
\special{pa 1052 1852}%
\special{pa 1076 1848}%
\special{pa 1088 1870}%
\special{pa 1100 1800}%
\special{fp}%
\special{pa 1100 1800}%
\special{pa 1050 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 1600}%
\special{pa 1048 1670}%
\special{pa 1064 1652}%
\special{pa 1086 1660}%
\special{pa 1050 1600}%
\special{fp}%
\special{pa 1100 1800}%
\special{pa 1150 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1150 1600}%
\special{pa 1114 1660}%
\special{pa 1138 1652}%
\special{pa 1154 1670}%
\special{pa 1150 1600}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 950 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1600}%
\special{pa 914 1660}%
\special{pa 938 1652}%
\special{pa 954 1670}%
\special{pa 950 1600}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 850 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 850 1600}%
\special{pa 848 1670}%
\special{pa 864 1652}%
\special{pa 886 1660}%
\special{pa 850 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 6 800 2200 1000 2000 1000 2000 900 1800 900 1800 950 1600
% 
\special{pn 13}%
\special{pa 800 2200}%
\special{pa 1000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2000}%
\special{pa 940 2034}%
\special{pa 962 2038}%
\special{pa 968 2062}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 900 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1800}%
\special{pa 912 1870}%
\special{pa 924 1848}%
\special{pa 948 1852}%
\special{pa 900 1800}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 950 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1600}%
\special{pa 914 1660}%
\special{pa 938 1652}%
\special{pa 954 1670}%
\special{pa 950 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 450 1600 400 800 1150 1600 1200 800
% 
\special{pn 8}%
\special{pa 450 1600}%
\special{pa 400 800}%
\special{dt 0.045}%
\special{pa 1150 1600}%
\special{pa 1200 800}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 800 520 800 720 800 720 800 720
% 
\special{pn 8}%
\special{ar 800 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 740 490 740 590 2 0
% $0$
\put(7.4000,-5.9000){\makebox(0,0)[lb]{$0$}}%
% DOT 2 0 3 0
% 16 1900 2200 1700 2000 2100 2000 1600 1800 1800 1800 2000 1800 2200 1800 1550 1600 1650 1600 1750 1600 1850 1600 1950 1600 2050 1600 2150 1600 2250 1600 2250 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1900 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1550 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 28 1900 2200 1700 2000 1700 2000 1600 1800 1600 1800 1550 1600 1600 1800 1650 1600 1700 2000 1800 1800 1800 1800 1750 1600 1800 1800 1850 1600 1900 2200 2100 2000 2100 2000 2000 1800 2100 2000 2200 1800 2200 1800 2150 1600 2200 1800 2250 1600 2000 1800 2050 1600 2000 1800 1950 1600
% 
\special{pn 8}%
\special{pa 1900 2200}%
\special{pa 1700 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 2000}%
\special{pa 1734 2062}%
\special{pa 1738 2038}%
\special{pa 1762 2034}%
\special{pa 1700 2000}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1800}%
\special{pa 1612 1870}%
\special{pa 1624 1848}%
\special{pa 1648 1852}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1550 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1550 1600}%
\special{pa 1548 1670}%
\special{pa 1564 1652}%
\special{pa 1586 1660}%
\special{pa 1550 1600}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1650 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 1600}%
\special{pa 1614 1660}%
\special{pa 1638 1652}%
\special{pa 1654 1670}%
\special{pa 1650 1600}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1752 1852}%
\special{pa 1776 1848}%
\special{pa 1788 1870}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1750 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1750 1600}%
\special{pa 1748 1670}%
\special{pa 1764 1652}%
\special{pa 1786 1660}%
\special{pa 1750 1600}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1850 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1850 1600}%
\special{pa 1814 1660}%
\special{pa 1838 1652}%
\special{pa 1854 1670}%
\special{pa 1850 1600}%
\special{fp}%
\special{pa 1900 2200}%
\special{pa 2100 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 2000}%
\special{pa 2040 2034}%
\special{pa 2062 2038}%
\special{pa 2068 2062}%
\special{pa 2100 2000}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 2012 1870}%
\special{pa 2024 1848}%
\special{pa 2048 1852}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1800}%
\special{pa 2152 1852}%
\special{pa 2176 1848}%
\special{pa 2188 1870}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2150 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 1600}%
\special{pa 2148 1670}%
\special{pa 2164 1652}%
\special{pa 2186 1660}%
\special{pa 2150 1600}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2250 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1600}%
\special{pa 2214 1660}%
\special{pa 2238 1652}%
\special{pa 2254 1670}%
\special{pa 2250 1600}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 2050 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 1600}%
\special{pa 2014 1660}%
\special{pa 2038 1652}%
\special{pa 2054 1670}%
\special{pa 2050 1600}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1950 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 1600}%
\special{pa 1948 1670}%
\special{pa 1964 1652}%
\special{pa 1986 1660}%
\special{pa 1950 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 1550 1600 1500 800 2250 1600 2300 800
% 
\special{pn 8}%
\special{pa 1550 1600}%
\special{pa 1500 800}%
\special{dt 0.045}%
\special{pa 2250 1600}%
\special{pa 2300 800}%
\special{dt 0.045}%
% VECTOR 1 1 3 0
% 8 1900 2200 2100 2000 2100 2000 2000 1800 2000 1800 1950 1600 1950 1600 1975 1400
% 
\special{pn 13}%
\special{pa 1900 2200}%
\special{pa 2100 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2100 2000}%
\special{pa 2040 2034}%
\special{pa 2062 2038}%
\special{pa 2068 2062}%
\special{pa 2100 2000}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2000 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 2012 1870}%
\special{pa 2024 1848}%
\special{pa 2048 1852}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1950 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1950 1600}%
\special{pa 1948 1670}%
\special{pa 1964 1652}%
\special{pa 1986 1660}%
\special{pa 1950 1600}%
\special{fp}%
\special{pa 1950 1600}%
\special{pa 1976 1400}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1976 1400}%
\special{pa 1948 1464}%
\special{pa 1968 1454}%
\special{pa 1988 1470}%
\special{pa 1976 1400}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1900 520 1900 720 1900 720 1900 720
% 
\special{pn 8}%
\special{ar 1900 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1850 480 1850 580 2 0
% $1$
\put(18.5000,-5.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 1070 370 1070 470 2 0
% $\bhtie_{\sigma\in T^0}T^1_\sigma$
\put(10.7000,-4.7000){\makebox(0,0)[lb]{$\bhtie_{\sigma\in T^0}T^1_\sigma$}}%
% STR 2 0 3 0
% 3 2150 370 2150 470 2 0
% $\bhtie_{\tau\in T^1_{\sigma}}T^2_{\sigma,\tau}$
\put(21.5000,-4.7000){\makebox(0,0)[lb]{$\bhtie_{\tau\in T^1_{\sigma}}T^2_{\sigma,\tau}$}}%
% CIRCLE 2 0 3 0
% 4 3000 520 3000 720 3000 720 3000 720
% 
\special{pn 8}%
\special{ar 3000 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2950 480 2950 580 2 0
% $2$
\put(29.5000,-5.8000){\makebox(0,0)[lb]{$2$}}%
% DOT 2 0 3 0
% 16 3000 2200 2800 2000 3200 2000 2700 1800 2900 1800 3100 1800 3300 1800 2650 1600 2750 1600 2850 1600 2950 1600 3050 1600 3150 1600 3250 1600 3350 1600 3350 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3250 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3350 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3350 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 28 3000 2200 2800 2000 2800 2000 2700 1800 2700 1800 2650 1600 2700 1800 2750 1600 2800 2000 2900 1800 2900 1800 2850 1600 2900 1800 2950 1600 3000 2200 3200 2000 3200 2000 3100 1800 3200 2000 3300 1800 3300 1800 3250 1600 3300 1800 3350 1600 3100 1800 3150 1600 3100 1800 3050 1600
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 2800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2834 2062}%
\special{pa 2838 2038}%
\special{pa 2862 2034}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2700 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 1800}%
\special{pa 2712 1870}%
\special{pa 2724 1848}%
\special{pa 2748 1852}%
\special{pa 2700 1800}%
\special{fp}%
\special{pa 2700 1800}%
\special{pa 2650 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 1600}%
\special{pa 2648 1670}%
\special{pa 2664 1652}%
\special{pa 2686 1660}%
\special{pa 2650 1600}%
\special{fp}%
\special{pa 2700 1800}%
\special{pa 2750 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 1600}%
\special{pa 2714 1660}%
\special{pa 2738 1652}%
\special{pa 2754 1670}%
\special{pa 2750 1600}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2900 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1800}%
\special{pa 2852 1852}%
\special{pa 2876 1848}%
\special{pa 2888 1870}%
\special{pa 2900 1800}%
\special{fp}%
\special{pa 2900 1800}%
\special{pa 2850 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 1600}%
\special{pa 2848 1670}%
\special{pa 2864 1652}%
\special{pa 2886 1660}%
\special{pa 2850 1600}%
\special{fp}%
\special{pa 2900 1800}%
\special{pa 2950 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2950 1600}%
\special{pa 2914 1660}%
\special{pa 2938 1652}%
\special{pa 2954 1670}%
\special{pa 2950 1600}%
\special{fp}%
\special{pa 3000 2200}%
\special{pa 3200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 2000}%
\special{pa 3140 2034}%
\special{pa 3162 2038}%
\special{pa 3168 2062}%
\special{pa 3200 2000}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 3100 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1800}%
\special{pa 3112 1870}%
\special{pa 3124 1848}%
\special{pa 3148 1852}%
\special{pa 3100 1800}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 3300 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1800}%
\special{pa 3252 1852}%
\special{pa 3276 1848}%
\special{pa 3288 1870}%
\special{pa 3300 1800}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3250 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3250 1600}%
\special{pa 3248 1670}%
\special{pa 3264 1652}%
\special{pa 3286 1660}%
\special{pa 3250 1600}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3350 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3350 1600}%
\special{pa 3314 1660}%
\special{pa 3338 1652}%
\special{pa 3354 1670}%
\special{pa 3350 1600}%
\special{fp}%
\special{pa 3100 1800}%
\special{pa 3150 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3150 1600}%
\special{pa 3114 1660}%
\special{pa 3138 1652}%
\special{pa 3154 1670}%
\special{pa 3150 1600}%
\special{fp}%
\special{pa 3100 1800}%
\special{pa 3050 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3050 1600}%
\special{pa 3048 1670}%
\special{pa 3064 1652}%
\special{pa 3086 1660}%
\special{pa 3050 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 2650 1600 2600 800 3350 1600 3400 800
% 
\special{pn 8}%
\special{pa 2650 1600}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 3350 1600}%
\special{pa 3400 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 750 890 750 990 2 0
% $T^0$
\put(7.5000,-9.9000){\makebox(0,0)[lb]{$T^0$}}%
% STR 2 0 3 0
% 3 1805 910 1805 1010 2 0
% $T^1_{101}$
\put(18.0500,-10.1000){\makebox(0,0)[lb]{$T^1_{101}$}}%
% STR 2 0 3 0
% 3 2875 910 2875 1010 2 0
% $T^2_{101,1001}$
\put(28.7500,-10.1000){\makebox(0,0)[lb]{$T^2_{101,1001}$}}%
% VECTOR 0 0 3 0
% 4 1000 520 1700 520 2100 520 2800 520
% 
\special{pn 20}%
\special{pa 1000 520}%
\special{pa 1700 520}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 520}%
\special{pa 1634 500}%
\special{pa 1648 520}%
\special{pa 1634 540}%
\special{pa 1700 520}%
\special{fp}%
\special{pa 2100 520}%
\special{pa 2800 520}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 520}%
\special{pa 2734 500}%
\special{pa 2748 520}%
\special{pa 2734 540}%
\special{pa 2800 520}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 2 0
% $G:$
\put(4.0000,-6.0000){\makebox(0,0)[lb]{$G:$}}%
\end{picture}%


==> figure/nest01c.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.0000, 20.0000)(  4.0000,-22.0000)
% DOT 2 1 3 0
% 16 1200 2200 800 2000 1600 2000 600 1800 1000 1800 1400 1800 1800 1800 500 1600 700 1600 900 1600 1100 1600 1300 1600 1500 1600 1700 1600 1900 1600 1900 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1900 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1900 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 1 3 0
% 28 1200 2200 800 2000 800 2000 600 1800 600 1800 500 1600 600 1800 700 1600 800 2000 1000 1800 1000 1800 900 1600 1000 1800 1100 1600 1200 2200 1600 2000 1600 2000 1400 1800 1600 2000 1800 1800 1800 1800 1700 1600 1800 1800 1900 1600 1400 1800 1500 1600 1400 1800 1300 1600
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 800 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 800 2000}%
\special{pa 852 2048}%
\special{pa 848 2024}%
\special{pa 870 2012}%
\special{pa 800 2000}%
\special{fp}%
\special{pa 800 2000}%
\special{pa 600 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 600 1800}%
\special{pa 634 1862}%
\special{pa 638 1838}%
\special{pa 662 1834}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 600 1800}%
\special{pa 500 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 500 1600}%
\special{pa 512 1670}%
\special{pa 524 1648}%
\special{pa 548 1652}%
\special{pa 500 1600}%
\special{fp}%
\special{pa 600 1800}%
\special{pa 700 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 700 1600}%
\special{pa 652 1652}%
\special{pa 676 1648}%
\special{pa 688 1670}%
\special{pa 700 1600}%
\special{fp}%
\special{pa 800 2000}%
\special{pa 1000 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1000 1800}%
\special{pa 940 1834}%
\special{pa 962 1838}%
\special{pa 968 1862}%
\special{pa 1000 1800}%
\special{fp}%
\special{pa 1000 1800}%
\special{pa 900 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 900 1600}%
\special{pa 912 1670}%
\special{pa 924 1648}%
\special{pa 948 1652}%
\special{pa 900 1600}%
\special{fp}%
\special{pa 1000 1800}%
\special{pa 1100 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1100 1600}%
\special{pa 1052 1652}%
\special{pa 1076 1648}%
\special{pa 1088 1670}%
\special{pa 1100 1600}%
\special{fp}%
\special{pa 1200 2200}%
\special{pa 1600 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1600 2000}%
\special{pa 1532 2012}%
\special{pa 1552 2024}%
\special{pa 1550 2048}%
\special{pa 1600 2000}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1400 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1400 1800}%
\special{pa 1434 1862}%
\special{pa 1438 1838}%
\special{pa 1462 1834}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1800 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1740 1834}%
\special{pa 1762 1838}%
\special{pa 1768 1862}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1700 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1700 1600}%
\special{pa 1712 1670}%
\special{pa 1724 1648}%
\special{pa 1748 1652}%
\special{pa 1700 1600}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1900 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1900 1600}%
\special{pa 1852 1652}%
\special{pa 1876 1648}%
\special{pa 1888 1670}%
\special{pa 1900 1600}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 1500 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1500 1600}%
\special{pa 1452 1652}%
\special{pa 1476 1648}%
\special{pa 1488 1670}%
\special{pa 1500 1600}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 1300 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1300 1600}%
\special{pa 1312 1670}%
\special{pa 1324 1648}%
\special{pa 1348 1652}%
\special{pa 1300 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 6 1200 2200 1600 2000 1600 2000 1400 1800 1400 1800 1500 1600
% 
\special{pn 13}%
\special{pa 1200 2200}%
\special{pa 1600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 2000}%
\special{pa 1532 2012}%
\special{pa 1552 2024}%
\special{pa 1550 2048}%
\special{pa 1600 2000}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1800}%
\special{pa 1434 1862}%
\special{pa 1438 1838}%
\special{pa 1462 1834}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 1500 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 1600}%
\special{pa 1452 1652}%
\special{pa 1476 1648}%
\special{pa 1488 1670}%
\special{pa 1500 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 500 1600 400 800 1900 1600 2000 800
% 
\special{pn 8}%
\special{pa 500 1600}%
\special{pa 400 800}%
\special{dt 0.045}%
\special{pa 1900 1600}%
\special{pa 2000 800}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 1800 400 1800 600 1800 600 1800 600
% 
\special{pn 8}%
\special{ar 1800 400 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1730 410 1730 510 2 0
% $0$
\put(17.3000,-5.1000){\makebox(0,0)[lb]{$0$}}%
% VECTOR 0 0 3 0
% 2 2000 400 2800 400
% 
\special{pn 20}%
\special{pa 2000 400}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2734 380}%
\special{pa 2748 400}%
\special{pa 2734 420}%
\special{pa 2800 400}%
\special{fp}%
% VECTOR 2 1 3 0
% 4 1500 1600 2600 800 1500 1600 2600 2200
% 
\special{pn 8}%
\special{pa 1500 1600}%
\special{pa 2600 800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2600 800}%
\special{pa 2534 824}%
\special{pa 2558 832}%
\special{pa 2558 856}%
\special{pa 2600 800}%
\special{fp}%
\special{pa 1500 1600}%
\special{pa 2600 2200}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2600 2200}%
\special{pa 2552 2152}%
\special{pa 2554 2174}%
\special{pa 2532 2186}%
\special{pa 2600 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1500 2200 1600 2 0
% ZOOM
\put(22.0000,-16.0000){\makebox(0,0)[lb]{ZOOM}}%
% DOT 2 1 3 0
% 16 3400 2200 3000 2000 3800 2000 2800 1800 3200 1800 3600 1800 4000 1800 2700 1600 2900 1600 3100 1600 3300 1600 3500 1600 3700 1600 3900 1600 4100 1600 4100 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3900 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 1 3 0
% 28 3400 2200 3000 2000 3000 2000 2800 1800 2800 1800 2700 1600 2800 1800 2900 1600 3000 2000 3200 1800 3200 1800 3100 1600 3200 1800 3300 1600 3400 2200 3800 2000 3800 2000 3600 1800 3800 2000 4000 1800 4000 1800 3900 1600 4000 1800 4100 1600 3600 1800 3700 1600 3600 1800 3500 1600
% 
\special{pn 8}%
\special{pa 3400 2200}%
\special{pa 3000 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3000 2000}%
\special{pa 3052 2048}%
\special{pa 3048 2024}%
\special{pa 3070 2012}%
\special{pa 3000 2000}%
\special{fp}%
\special{pa 3000 2000}%
\special{pa 2800 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2800 1800}%
\special{pa 2834 1862}%
\special{pa 2838 1838}%
\special{pa 2862 1834}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2800 1800}%
\special{pa 2700 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2700 1600}%
\special{pa 2712 1670}%
\special{pa 2724 1648}%
\special{pa 2748 1652}%
\special{pa 2700 1600}%
\special{fp}%
\special{pa 2800 1800}%
\special{pa 2900 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2900 1600}%
\special{pa 2852 1652}%
\special{pa 2876 1648}%
\special{pa 2888 1670}%
\special{pa 2900 1600}%
\special{fp}%
\special{pa 3000 2000}%
\special{pa 3200 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3200 1800}%
\special{pa 3140 1834}%
\special{pa 3162 1838}%
\special{pa 3168 1862}%
\special{pa 3200 1800}%
\special{fp}%
\special{pa 3200 1800}%
\special{pa 3100 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3100 1600}%
\special{pa 3112 1670}%
\special{pa 3124 1648}%
\special{pa 3148 1652}%
\special{pa 3100 1600}%
\special{fp}%
\special{pa 3200 1800}%
\special{pa 3300 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3300 1600}%
\special{pa 3252 1652}%
\special{pa 3276 1648}%
\special{pa 3288 1670}%
\special{pa 3300 1600}%
\special{fp}%
\special{pa 3400 2200}%
\special{pa 3800 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3800 2000}%
\special{pa 3732 2012}%
\special{pa 3752 2024}%
\special{pa 3750 2048}%
\special{pa 3800 2000}%
\special{fp}%
\special{pa 3800 2000}%
\special{pa 3600 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3600 1800}%
\special{pa 3634 1862}%
\special{pa 3638 1838}%
\special{pa 3662 1834}%
\special{pa 3600 1800}%
\special{fp}%
\special{pa 3800 2000}%
\special{pa 4000 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 4000 1800}%
\special{pa 3940 1834}%
\special{pa 3962 1838}%
\special{pa 3968 1862}%
\special{pa 4000 1800}%
\special{fp}%
\special{pa 4000 1800}%
\special{pa 3900 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3900 1600}%
\special{pa 3912 1670}%
\special{pa 3924 1648}%
\special{pa 3948 1652}%
\special{pa 3900 1600}%
\special{fp}%
\special{pa 4000 1800}%
\special{pa 4100 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 4100 1600}%
\special{pa 4052 1652}%
\special{pa 4076 1648}%
\special{pa 4088 1670}%
\special{pa 4100 1600}%
\special{fp}%
\special{pa 3600 1800}%
\special{pa 3700 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3700 1600}%
\special{pa 3652 1652}%
\special{pa 3676 1648}%
\special{pa 3688 1670}%
\special{pa 3700 1600}%
\special{fp}%
\special{pa 3600 1800}%
\special{pa 3500 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3500 1600}%
\special{pa 3512 1670}%
\special{pa 3524 1648}%
\special{pa 3548 1652}%
\special{pa 3500 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 2700 1600 2600 800 4100 1600 4200 800
% 
\special{pn 8}%
\special{pa 2700 1600}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 4100 1600}%
\special{pa 4200 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4400 1500 4400 1600 2 0
% ZOOM
\put(44.0000,-16.0000){\makebox(0,0)[lb]{ZOOM}}%
% VECTOR 1 1 3 0
% 8 3400 2200 3800 2000 3800 2000 3600 1800 3600 1800 3500 1600 3500 1600 3550 1400
% 
\special{pn 13}%
\special{pa 3400 2200}%
\special{pa 3800 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3800 2000}%
\special{pa 3732 2012}%
\special{pa 3752 2024}%
\special{pa 3750 2048}%
\special{pa 3800 2000}%
\special{fp}%
\special{pa 3800 2000}%
\special{pa 3600 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3600 1800}%
\special{pa 3634 1862}%
\special{pa 3638 1838}%
\special{pa 3662 1834}%
\special{pa 3600 1800}%
\special{fp}%
\special{pa 3600 1800}%
\special{pa 3500 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3500 1600}%
\special{pa 3512 1670}%
\special{pa 3524 1648}%
\special{pa 3548 1652}%
\special{pa 3500 1600}%
\special{fp}%
\special{pa 3500 1600}%
\special{pa 3550 1400}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3550 1400}%
\special{pa 3514 1460}%
\special{pa 3538 1452}%
\special{pa 3554 1470}%
\special{pa 3550 1400}%
\special{fp}%
% VECTOR 2 1 3 0
% 4 3550 1400 4800 800 3550 1400 4800 2200
% 
\special{pn 8}%
\special{pa 3550 1400}%
\special{pa 4800 800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 4800 800}%
\special{pa 4732 812}%
\special{pa 4752 824}%
\special{pa 4750 848}%
\special{pa 4800 800}%
\special{fp}%
\special{pa 3550 1400}%
\special{pa 4800 2200}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 4800 2200}%
\special{pa 4756 2148}%
\special{pa 4756 2172}%
\special{pa 4734 2182}%
\special{pa 4800 2200}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3000 400 3000 600 3000 600 3000 600
% 
\special{pn 8}%
\special{ar 3000 400 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2930 410 2930 510 2 0
% $1$
\put(29.3000,-5.1000){\makebox(0,0)[lb]{$1$}}%
% VECTOR 0 0 3 0
% 2 3200 400 4000 400
% 
\special{pn 20}%
\special{pa 3200 400}%
\special{pa 4000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 400}%
\special{pa 3934 380}%
\special{pa 3948 400}%
\special{pa 3934 420}%
\special{pa 4000 400}%
\special{fp}%
% STR 2 0 3 0
% 3 2170 570 2170 670 2 0
% $\bhtie_{\sigma\in T^0}T^1_\sigma$
\put(21.7000,-6.7000){\makebox(0,0)[lb]{$\bhtie_{\sigma\in T^0}T^1_\sigma$}}%
% STR 2 0 3 0
% 3 3410 570 3410 670 2 0
% $\bhtie_{\tau\in T^1_{\sigma}}T^2_{\sigma,\tau}$
\put(34.1000,-6.7000){\makebox(0,0)[lb]{$\bhtie_{\tau\in T^1_{\sigma}}T^2_{\sigma,\tau}$}}%
% CIRCLE 2 0 3 0
% 4 4200 400 4200 600 4200 600 4200 600
% 
\special{pn 8}%
\special{ar 4200 400 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4130 410 4130 510 2 0
% $2$
\put(41.3000,-5.1000){\makebox(0,0)[lb]{$2$}}%
% DOT 2 1 3 0
% 16 5600 2200 5200 2000 6000 2000 5000 1800 5400 1800 5800 1800 6200 1800 4900 1600 5100 1600 5300 1600 5500 1600 5700 1600 5900 1600 6100 1600 6300 1600 6300 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5900 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6300 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 1 3 0
% 28 5600 2200 5200 2000 5200 2000 5000 1800 5000 1800 4900 1600 5000 1800 5100 1600 5200 2000 5400 1800 5400 1800 5300 1600 5400 1800 5500 1600 5600 2200 6000 2000 6000 2000 5800 1800 6000 2000 6200 1800 6200 1800 6100 1600 6200 1800 6300 1600 5800 1800 5900 1600 5800 1800 5700 1600
% 
\special{pn 8}%
\special{pa 5600 2200}%
\special{pa 5200 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5200 2000}%
\special{pa 5252 2048}%
\special{pa 5248 2024}%
\special{pa 5270 2012}%
\special{pa 5200 2000}%
\special{fp}%
\special{pa 5200 2000}%
\special{pa 5000 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5000 1800}%
\special{pa 5034 1862}%
\special{pa 5038 1838}%
\special{pa 5062 1834}%
\special{pa 5000 1800}%
\special{fp}%
\special{pa 5000 1800}%
\special{pa 4900 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 4900 1600}%
\special{pa 4912 1670}%
\special{pa 4924 1648}%
\special{pa 4948 1652}%
\special{pa 4900 1600}%
\special{fp}%
\special{pa 5000 1800}%
\special{pa 5100 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5100 1600}%
\special{pa 5052 1652}%
\special{pa 5076 1648}%
\special{pa 5088 1670}%
\special{pa 5100 1600}%
\special{fp}%
\special{pa 5200 2000}%
\special{pa 5400 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5400 1800}%
\special{pa 5340 1834}%
\special{pa 5362 1838}%
\special{pa 5368 1862}%
\special{pa 5400 1800}%
\special{fp}%
\special{pa 5400 1800}%
\special{pa 5300 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5300 1600}%
\special{pa 5312 1670}%
\special{pa 5324 1648}%
\special{pa 5348 1652}%
\special{pa 5300 1600}%
\special{fp}%
\special{pa 5400 1800}%
\special{pa 5500 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5500 1600}%
\special{pa 5452 1652}%
\special{pa 5476 1648}%
\special{pa 5488 1670}%
\special{pa 5500 1600}%
\special{fp}%
\special{pa 5600 2200}%
\special{pa 6000 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5932 2012}%
\special{pa 5952 2024}%
\special{pa 5950 2048}%
\special{pa 6000 2000}%
\special{fp}%
\special{pa 6000 2000}%
\special{pa 5800 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5800 1800}%
\special{pa 5834 1862}%
\special{pa 5838 1838}%
\special{pa 5862 1834}%
\special{pa 5800 1800}%
\special{fp}%
\special{pa 6000 2000}%
\special{pa 6200 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 6200 1800}%
\special{pa 6140 1834}%
\special{pa 6162 1838}%
\special{pa 6168 1862}%
\special{pa 6200 1800}%
\special{fp}%
\special{pa 6200 1800}%
\special{pa 6100 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 6100 1600}%
\special{pa 6112 1670}%
\special{pa 6124 1648}%
\special{pa 6148 1652}%
\special{pa 6100 1600}%
\special{fp}%
\special{pa 6200 1800}%
\special{pa 6300 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 6300 1600}%
\special{pa 6252 1652}%
\special{pa 6276 1648}%
\special{pa 6288 1670}%
\special{pa 6300 1600}%
\special{fp}%
\special{pa 5800 1800}%
\special{pa 5900 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5900 1600}%
\special{pa 5852 1652}%
\special{pa 5876 1648}%
\special{pa 5888 1670}%
\special{pa 5900 1600}%
\special{fp}%
\special{pa 5800 1800}%
\special{pa 5700 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 5700 1600}%
\special{pa 5712 1670}%
\special{pa 5724 1648}%
\special{pa 5748 1652}%
\special{pa 5700 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 4900 1600 4800 800 6300 1600 6400 800
% 
\special{pn 8}%
\special{pa 4900 1600}%
\special{pa 4800 800}%
\special{dt 0.045}%
\special{pa 6300 1600}%
\special{pa 6400 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1100 890 1100 990 2 0
% $T^0$
\put(11.0000,-9.9000){\makebox(0,0)[lb]{$T^0$}}%
% STR 2 0 3 0
% 3 3210 910 3210 1010 2 0
% $T^1_{101}$
\put(32.1000,-10.1000){\makebox(0,0)[lb]{$T^1_{101}$}}%
% STR 2 0 3 0
% 3 5350 910 5350 1010 2 0
% $T^2_{101,1001}$
\put(53.5000,-10.1000){\makebox(0,0)[lb]{$T^2_{101,1001}$}}%
\end{picture}%


==> figure/nest01d.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.0000, 18.8000)(  4.0000,-22.0000)
% DOT 2 1 3 0
% 16 800 2200 600 2000 1000 2000 500 1800 700 1800 900 1800 1100 1800 450 1600 550 1600 650 1600 750 1600 850 1600 950 1600 1050 1600 1150 1600 1150 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 450 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 550 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1150 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 1 3 0
% 28 800 2200 600 2000 600 2000 500 1800 500 1800 450 1600 500 1800 550 1600 600 2000 700 1800 700 1800 650 1600 700 1800 750 1600 800 2200 1000 2000 1000 2000 900 1800 1000 2000 1100 1800 1100 1800 1050 1600 1100 1800 1150 1600 900 1800 950 1600 900 1800 850 1600
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 600 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 600 2000}%
\special{pa 634 2062}%
\special{pa 638 2038}%
\special{pa 662 2034}%
\special{pa 600 2000}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 500 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 500 1800}%
\special{pa 512 1870}%
\special{pa 524 1848}%
\special{pa 548 1852}%
\special{pa 500 1800}%
\special{fp}%
\special{pa 500 1800}%
\special{pa 450 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 450 1600}%
\special{pa 448 1670}%
\special{pa 464 1652}%
\special{pa 486 1660}%
\special{pa 450 1600}%
\special{fp}%
\special{pa 500 1800}%
\special{pa 550 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 550 1600}%
\special{pa 514 1660}%
\special{pa 538 1652}%
\special{pa 554 1670}%
\special{pa 550 1600}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 700 1800}%
\special{pa 652 1852}%
\special{pa 676 1848}%
\special{pa 688 1870}%
\special{pa 700 1800}%
\special{fp}%
\special{pa 700 1800}%
\special{pa 650 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 650 1600}%
\special{pa 648 1670}%
\special{pa 664 1652}%
\special{pa 686 1660}%
\special{pa 650 1600}%
\special{fp}%
\special{pa 700 1800}%
\special{pa 750 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 750 1600}%
\special{pa 714 1660}%
\special{pa 738 1652}%
\special{pa 754 1670}%
\special{pa 750 1600}%
\special{fp}%
\special{pa 800 2200}%
\special{pa 1000 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1000 2000}%
\special{pa 940 2034}%
\special{pa 962 2038}%
\special{pa 968 2062}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 900 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 900 1800}%
\special{pa 912 1870}%
\special{pa 924 1848}%
\special{pa 948 1852}%
\special{pa 900 1800}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1100 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1100 1800}%
\special{pa 1052 1852}%
\special{pa 1076 1848}%
\special{pa 1088 1870}%
\special{pa 1100 1800}%
\special{fp}%
\special{pa 1100 1800}%
\special{pa 1050 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1050 1600}%
\special{pa 1048 1670}%
\special{pa 1064 1652}%
\special{pa 1086 1660}%
\special{pa 1050 1600}%
\special{fp}%
\special{pa 1100 1800}%
\special{pa 1150 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1150 1600}%
\special{pa 1114 1660}%
\special{pa 1138 1652}%
\special{pa 1154 1670}%
\special{pa 1150 1600}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 950 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 950 1600}%
\special{pa 914 1660}%
\special{pa 938 1652}%
\special{pa 954 1670}%
\special{pa 950 1600}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 850 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 850 1600}%
\special{pa 848 1670}%
\special{pa 864 1652}%
\special{pa 886 1660}%
\special{pa 850 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 6 800 2200 1000 2000 1000 2000 900 1800 900 1800 950 1600
% 
\special{pn 13}%
\special{pa 800 2200}%
\special{pa 1000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2000}%
\special{pa 940 2034}%
\special{pa 962 2038}%
\special{pa 968 2062}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 900 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1800}%
\special{pa 912 1870}%
\special{pa 924 1848}%
\special{pa 948 1852}%
\special{pa 900 1800}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 950 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1600}%
\special{pa 914 1660}%
\special{pa 938 1652}%
\special{pa 954 1670}%
\special{pa 950 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 450 1600 400 800 1150 1600 1200 800
% 
\special{pn 8}%
\special{pa 450 1600}%
\special{pa 400 800}%
\special{dt 0.045}%
\special{pa 1150 1600}%
\special{pa 1200 800}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 800 520 800 720 800 720 800 720
% 
\special{pn 8}%
\special{ar 800 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 730 530 730 630 2 0
% $0$
\put(7.3000,-6.3000){\makebox(0,0)[lb]{$0$}}%
% VECTOR 2 1 3 0
% 4 950 1600 1500 800 950 1600 1500 2200
% 
\special{pn 8}%
\special{pa 950 1600}%
\special{pa 1500 800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1500 800}%
\special{pa 1446 844}%
\special{pa 1470 844}%
\special{pa 1480 866}%
\special{pa 1500 800}%
\special{fp}%
\special{pa 950 1600}%
\special{pa 1500 2200}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1500 2200}%
\special{pa 1470 2138}%
\special{pa 1464 2162}%
\special{pa 1440 2164}%
\special{pa 1500 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 1300 1500 1300 1600 2 0
% ZOOM
\put(13.0000,-16.0000){\makebox(0,0)[lb]{ZOOM}}%
% DOT 2 1 3 0
% 16 1900 2200 1700 2000 2100 2000 1600 1800 1800 1800 2000 1800 2200 1800 1550 1600 1650 1600 1750 1600 1850 1600 1950 1600 2050 1600 2150 1600 2250 1600 2250 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1900 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1550 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 1 3 0
% 28 1900 2200 1700 2000 1700 2000 1600 1800 1600 1800 1550 1600 1600 1800 1650 1600 1700 2000 1800 1800 1800 1800 1750 1600 1800 1800 1850 1600 1900 2200 2100 2000 2100 2000 2000 1800 2100 2000 2200 1800 2200 1800 2150 1600 2200 1800 2250 1600 2000 1800 2050 1600 2000 1800 1950 1600
% 
\special{pn 8}%
\special{pa 1900 2200}%
\special{pa 1700 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1700 2000}%
\special{pa 1734 2062}%
\special{pa 1738 2038}%
\special{pa 1762 2034}%
\special{pa 1700 2000}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1600 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1600 1800}%
\special{pa 1612 1870}%
\special{pa 1624 1848}%
\special{pa 1648 1852}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1550 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1550 1600}%
\special{pa 1548 1670}%
\special{pa 1564 1652}%
\special{pa 1586 1660}%
\special{pa 1550 1600}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1650 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1650 1600}%
\special{pa 1614 1660}%
\special{pa 1638 1652}%
\special{pa 1654 1670}%
\special{pa 1650 1600}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1800 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1752 1852}%
\special{pa 1776 1848}%
\special{pa 1788 1870}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1750 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1750 1600}%
\special{pa 1748 1670}%
\special{pa 1764 1652}%
\special{pa 1786 1660}%
\special{pa 1750 1600}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1850 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1850 1600}%
\special{pa 1814 1660}%
\special{pa 1838 1652}%
\special{pa 1854 1670}%
\special{pa 1850 1600}%
\special{fp}%
\special{pa 1900 2200}%
\special{pa 2100 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2100 2000}%
\special{pa 2040 2034}%
\special{pa 2062 2038}%
\special{pa 2068 2062}%
\special{pa 2100 2000}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2000 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 2012 1870}%
\special{pa 2024 1848}%
\special{pa 2048 1852}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2200 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2200 1800}%
\special{pa 2152 1852}%
\special{pa 2176 1848}%
\special{pa 2188 1870}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2150 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2150 1600}%
\special{pa 2148 1670}%
\special{pa 2164 1652}%
\special{pa 2186 1660}%
\special{pa 2150 1600}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2250 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2250 1600}%
\special{pa 2214 1660}%
\special{pa 2238 1652}%
\special{pa 2254 1670}%
\special{pa 2250 1600}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 2050 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2050 1600}%
\special{pa 2014 1660}%
\special{pa 2038 1652}%
\special{pa 2054 1670}%
\special{pa 2050 1600}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1950 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1950 1600}%
\special{pa 1948 1670}%
\special{pa 1964 1652}%
\special{pa 1986 1660}%
\special{pa 1950 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 1550 1600 1500 800 2250 1600 2300 800
% 
\special{pn 8}%
\special{pa 1550 1600}%
\special{pa 1500 800}%
\special{dt 0.045}%
\special{pa 2250 1600}%
\special{pa 2300 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2400 1500 2400 1600 2 0
% ZOOM
\put(24.0000,-16.0000){\makebox(0,0)[lb]{ZOOM}}%
% VECTOR 1 1 3 0
% 8 1900 2200 2100 2000 2100 2000 2000 1800 2000 1800 1950 1600 1950 1600 1975 1400
% 
\special{pn 13}%
\special{pa 1900 2200}%
\special{pa 2100 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2100 2000}%
\special{pa 2040 2034}%
\special{pa 2062 2038}%
\special{pa 2068 2062}%
\special{pa 2100 2000}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2000 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 2012 1870}%
\special{pa 2024 1848}%
\special{pa 2048 1852}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1950 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1950 1600}%
\special{pa 1948 1670}%
\special{pa 1964 1652}%
\special{pa 1986 1660}%
\special{pa 1950 1600}%
\special{fp}%
\special{pa 1950 1600}%
\special{pa 1976 1400}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1976 1400}%
\special{pa 1948 1464}%
\special{pa 1968 1454}%
\special{pa 1988 1470}%
\special{pa 1976 1400}%
\special{fp}%
% VECTOR 2 1 3 0
% 4 1975 1400 2600 800 1975 1400 2600 2200
% 
\special{pn 8}%
\special{pa 1976 1400}%
\special{pa 2600 800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2600 800}%
\special{pa 2538 832}%
\special{pa 2562 838}%
\special{pa 2566 862}%
\special{pa 2600 800}%
\special{fp}%
\special{pa 1976 1400}%
\special{pa 2600 2200}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2600 2200}%
\special{pa 2576 2136}%
\special{pa 2568 2158}%
\special{pa 2544 2160}%
\special{pa 2600 2200}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1900 520 1900 720 1900 720 1900 720
% 
\special{pn 8}%
\special{ar 1900 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1830 530 1830 630 2 0
% $1$
\put(18.3000,-6.3000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 1170 690 1170 790 2 0
% $\bhtie_{\sigma\in T^0}T^1_\sigma$
\put(11.7000,-7.9000){\makebox(0,0)[lb]{$\bhtie_{\sigma\in T^0}T^1_\sigma$}}%
% STR 2 0 3 0
% 3 2410 690 2410 790 2 0
% $\bhtie_{\tau\in T^1_{\sigma}}T^2_{\sigma,\tau}$
\put(24.1000,-7.9000){\makebox(0,0)[lb]{$\bhtie_{\tau\in T^1_{\sigma}}T^2_{\sigma,\tau}$}}%
% CIRCLE 2 0 3 0
% 4 3000 520 3000 720 3000 720 3000 720
% 
\special{pn 8}%
\special{ar 3000 520 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2930 530 2930 630 2 0
% $2$
\put(29.3000,-6.3000){\makebox(0,0)[lb]{$2$}}%
% DOT 2 1 3 0
% 16 3000 2200 2800 2000 3200 2000 2700 1800 2900 1800 3100 1800 3300 1800 2650 1600 2750 1600 2850 1600 2950 1600 3050 1600 3150 1600 3250 1600 3350 1600 3350 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2650 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2750 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2850 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2950 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3050 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3150 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3250 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3350 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3350 1600 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 1 3 0
% 28 3000 2200 2800 2000 2800 2000 2700 1800 2700 1800 2650 1600 2700 1800 2750 1600 2800 2000 2900 1800 2900 1800 2850 1600 2900 1800 2950 1600 3000 2200 3200 2000 3200 2000 3100 1800 3200 2000 3300 1800 3300 1800 3250 1600 3300 1800 3350 1600 3100 1800 3150 1600 3100 1800 3050 1600
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 2800 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2834 2062}%
\special{pa 2838 2038}%
\special{pa 2862 2034}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2700 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2700 1800}%
\special{pa 2712 1870}%
\special{pa 2724 1848}%
\special{pa 2748 1852}%
\special{pa 2700 1800}%
\special{fp}%
\special{pa 2700 1800}%
\special{pa 2650 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2650 1600}%
\special{pa 2648 1670}%
\special{pa 2664 1652}%
\special{pa 2686 1660}%
\special{pa 2650 1600}%
\special{fp}%
\special{pa 2700 1800}%
\special{pa 2750 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2750 1600}%
\special{pa 2714 1660}%
\special{pa 2738 1652}%
\special{pa 2754 1670}%
\special{pa 2750 1600}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2900 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2900 1800}%
\special{pa 2852 1852}%
\special{pa 2876 1848}%
\special{pa 2888 1870}%
\special{pa 2900 1800}%
\special{fp}%
\special{pa 2900 1800}%
\special{pa 2850 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2850 1600}%
\special{pa 2848 1670}%
\special{pa 2864 1652}%
\special{pa 2886 1660}%
\special{pa 2850 1600}%
\special{fp}%
\special{pa 2900 1800}%
\special{pa 2950 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2950 1600}%
\special{pa 2914 1660}%
\special{pa 2938 1652}%
\special{pa 2954 1670}%
\special{pa 2950 1600}%
\special{fp}%
\special{pa 3000 2200}%
\special{pa 3200 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3200 2000}%
\special{pa 3140 2034}%
\special{pa 3162 2038}%
\special{pa 3168 2062}%
\special{pa 3200 2000}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 3100 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3100 1800}%
\special{pa 3112 1870}%
\special{pa 3124 1848}%
\special{pa 3148 1852}%
\special{pa 3100 1800}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 3300 1800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3300 1800}%
\special{pa 3252 1852}%
\special{pa 3276 1848}%
\special{pa 3288 1870}%
\special{pa 3300 1800}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3250 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3250 1600}%
\special{pa 3248 1670}%
\special{pa 3264 1652}%
\special{pa 3286 1660}%
\special{pa 3250 1600}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3350 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3350 1600}%
\special{pa 3314 1660}%
\special{pa 3338 1652}%
\special{pa 3354 1670}%
\special{pa 3350 1600}%
\special{fp}%
\special{pa 3100 1800}%
\special{pa 3150 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3150 1600}%
\special{pa 3114 1660}%
\special{pa 3138 1652}%
\special{pa 3154 1670}%
\special{pa 3150 1600}%
\special{fp}%
\special{pa 3100 1800}%
\special{pa 3050 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3050 1600}%
\special{pa 3048 1670}%
\special{pa 3064 1652}%
\special{pa 3086 1660}%
\special{pa 3050 1600}%
\special{fp}%
% LINE 2 2 3 0
% 4 2650 1600 2600 800 3350 1600 3400 800
% 
\special{pn 8}%
\special{pa 2650 1600}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 3350 1600}%
\special{pa 3400 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 750 890 750 990 2 0
% $T^0$
\put(7.5000,-9.9000){\makebox(0,0)[lb]{$T^0$}}%
% STR 2 0 3 0
% 3 1805 910 1805 1010 2 0
% $T^1_{101}$
\put(18.0500,-10.1000){\makebox(0,0)[lb]{$T^1_{101}$}}%
% STR 2 0 3 0
% 3 2875 910 2875 1010 2 0
% $T^2_{101,1001}$
\put(28.7500,-10.1000){\makebox(0,0)[lb]{$T^2_{101,1001}$}}%
% VECTOR 0 0 3 0
% 4 1000 520 1700 520 2100 520 2800 520
% 
\special{pn 20}%
\special{pa 1000 520}%
\special{pa 1700 520}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 520}%
\special{pa 1634 500}%
\special{pa 1648 520}%
\special{pa 1634 540}%
\special{pa 1700 520}%
\special{fp}%
\special{pa 2100 520}%
\special{pa 2800 520}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 520}%
\special{pa 2734 500}%
\special{pa 2748 520}%
\special{pa 2734 540}%
\special{pa 2800 520}%
\special{fp}%
\end{picture}%

